On regularity of maximal distance minimizers

We study the properties of sets $\Sigma$ which are the solutions of the maximal distance minimizer problem, id est of sets having the minimal length (one-dimensional Hausdorff measure) over the class of closed connected sets $\Sigma \subset \mathbb{R}^2$ satisfying the inequality $\max_{y \in M} dist(y,\Sigma) \leq r$ for a given compact set $M \subset \mathbb{R}^2$ and some given $r > 0$. Such sets can be considered as the shortest networks of radiating cables arriving to each customer (from the set $M$ of customers) at a distance at most $r$. In this work it is proved that each maximal distance minimizer is a union of finite number of simple curves, having one-sided tangents at each point. Moreover the angle between these rays at each point of a maximal distance minimizer is greater or equal to $2\pi/3$. It shows that a maximal distance minimizer is isotopic to a finite Steiner tree even for a "bad" compact $M$, which differs it from a solution of the Steiner problem (there exists an example of a Steiner tree with an infinite number of branching points). Also we classify the behavior of a minimizer in a neighbourhood of an arbitrary point of $\Sigma$. In fact, all the results are proved for more general class of local minimizer, id est sets which are optimal in a neighbourhood of its arbitrary point.

==> pictures/E1.tex <==
\begin{figure}[h]
\centering
\definecolor{xdxdff}{rgb}{0.49019607843137253,0.49019607843137253,1.}
\definecolor{qqzzqq}{rgb}{0.,0.6,0.}
\definecolor{uuuuuu}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666}
\definecolor{ffqqqq}{rgb}{1.,0.,0.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-3.68,-1.02) rectangle (5.84,1.04);
\draw [line width=1.6pt,color=ffqqqq] (-2.,0.)-- (2.,0.);
\draw [shift={(-2.,0.)},line width=1.6pt,color=qqzzqq]  plot[domain=1.5707963267948966:4.71238898038469,variable=\t]({1.*1.*cos(\t r)+0.*1.*sin(\t r)},{0.*1.*cos(\t r)+1.*1.*sin(\t r)});
\draw [shift={(2.,0.)},line width=1.6pt,color=qqzzqq]  plot[domain=1.5707963267948966:4.71238898038469,variable=\t]({-1.*1.*cos(\t r)+0.*1.*sin(\t r)},{0.*1.*cos(\t r)+1.*1.*sin(\t r)});
\draw [line width=1.6pt,color=qqzzqq] (-2.,1.)-- (2.133412012141539,0.9910606616228622);
\draw [line width=1.6pt,color=qqzzqq] (-2.,-1.)-- (2.,-1.);
\begin{scriptsize}
\draw [fill=ffqqqq] (-2.,0.) circle (1.5pt);
\draw[color=ffqqqq] (-1.86,0.36) node {$A$};
\draw [fill=ffqqqq] (2.,0.) circle (1.5pt);
\draw[color=ffqqqq] (2.14,0.36) node {$G$};
%\draw[color=ffqqqq] (0.06,-0.16) node {$f$};
%\draw [fill=uuuuuu] (-2.,-1.) circle (1.5pt);
%\draw[color=uuuuuu] (-1.86,-0.72) node {$C$};
%\draw [fill=uuuuuu] (-2.,1.) circle (1.5pt);
%\draw[color=uuuuuu] (-1.86,1.28) node {$D$};
\draw[color=qqzzqq] (-2.26,0.52) node {$r$};
%\draw[color=qqwuqq] (3.22,0.28) node {$d'$};
%\draw [fill=xdxdff] (2.133412012141539,0.9910606616228622) circle (1.5pt);
%\draw[color=xdxdff] (2.28,1.36) node {$E$};
%\draw[color=qqwuqq] (0.12,0.84) node {$h$};
%\draw [fill=xdxdff] (2.,-1.) circle (1.5pt);
%\draw[color=xdxdff] (2.14,-0.64) node {$F$};
%\draw[color=qqwuqq] (0.06,-1.16) node {$i$};
\draw [fill=ffqqqq] (-0.34,0.) circle (1.5pt);
\draw[color=ffqqqq] (-0.16,0.42) node {$H_2$};
\end{scriptsize}
\end{tikzpicture}
\caption{Пример для $M := \partial B_r([AG])$, $\Sigma = [AG]$. Точка $G \in E_\Sigma$ и $\oord_G \Sigma = 1$.}
\label{E1}
\end{figure}

==> pictures/ElimX.tex <==
\begin{figure}[h]
    \centering
\definecolor{yqqqyq}{rgb}{0.5019607843137255,0.,0.5019607843137255}
\definecolor{qqzzqq}{rgb}{0.,0.6,0.}
\definecolor{ffqqqq}{rgb}{1.,0.,0.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-6.601772177319948,-2.32471287576916) rectangle (6.162005219234405,2.3245409227996374);
\draw [line width=1.6pt,color=yqqqyq] (-4.,0.)-- (3.875,0.);
\draw [dash pattern=on 2pt off 2pt] (-4.,0.) circle (2.046548576130751cm);
%\draw [dash pattern=on 6pt off 6pt] (-4.,-2.046548576130751) circle (2.046548576130751cm);
\draw [dash pattern=on 2pt off 2pt] (3.875,0.) circle (2.046548576130751cm);
\begin{scriptsize}
\draw [fill=ffqqqq] (-4.,0.) circle (1.5pt);
\draw[color=ffqqqq] (-3.8351246177753797,0.4181115120211709) node {$D$};
\draw [fill=ffqqqq] (4.,0.) circle (1.5pt);
%\draw[color=ffqqqq] (4.906551704819222,0.6041046252678506) node {$B$};
\draw [fill=ffqqqq] (0.,0.) circle (1.5pt);
%\draw[color=ffqqqq] (0.16372731702853388,0.4181115120211709) node {$C$};
\draw [fill=ffqqqq] (2.,0.) circle (1.5pt);
%\draw[color=ffqqqq] (2.209651562742164,0.4878589294886758) node {$D_1$};
\draw [fill=ffqqqq] (3.,0.) circle (1.5pt);
\draw[color=ffqqqq] (3.162866268131469,0.4181115120211709) node {$E$};
\draw [fill=ffqqqq] (3.5,0.) circle (1.5pt);
%\draw[color=ffqqqq] (3.813842164494897,0.8133468776703652) node {$F$};
\draw [fill=ffqqqq] (3.75,0.) circle (1.5pt);
%\draw[color=ffqqqq] (4.255575808455794,0.7900977385145302) node {$G_1$};
\draw [fill=ffqqqq] (3.875,0.) circle (1.5pt);
\draw[color=ffqqqq] (4.046333556053264,0.4181115120211709) node {$G$};
%\draw [fill=qqzzqq] (-4.,-2.046548576130751) circle (1.5pt);
%\draw[color=qqzzqq] (-3.7653772003078694,-1.720809290315645) node {$A'$};
\draw [fill=qqzzqq] (4.,-2.046548576130751) circle (1.5pt);
%\draw[color=qqzzqq] (4.232326669299958,-1.720809290315645) node {$B'$};
\draw [fill=qqzzqq] (0.,-2.046548576130751) circle (1.5pt);
%\draw[color=qqzzqq] (0.233474734496044,-1.720809290315645) node {$C'$};
\draw [fill=qqzzqq] (2.,-2.046548576130751) circle (1.5pt);
%\draw[color=qqzzqq] (2.232900701898001,-1.720809290315645) node {$D'$};
\draw [fill=qqzzqq] (3.,-2.046548576130751) circle (1.5pt);
%\draw[color=qqzzqq] (3.232613685598979,-1.720809290315645) node {$E'$};
\draw [fill=qqzzqq] (3.5,-2.046548576130751) circle (1.5pt);
%\draw[color=qqzzqq] (3.7440947470273866,-1.720809290315645) node {$F'$};
\draw [fill=qqzzqq] (3.75,-2.046548576130751) circle (1.5pt);
%\draw[color=qqzzqq] (3.9765861385857537,-1.720809290315645) node {$G'$};
\draw [fill=qqzzqq] (3.875,-2.046548576130751) circle (1.5pt);
%\draw[color=qqzzqq] (4.1160809735207735,-1.720809290315645) node {$H'$};
%\draw[color=yqqqyq] (9.833429376769481E-4,-0.298311696687470292) node {$\Sigma$};
\draw[color=black] (-4.974332436411379,-0.5816014716797321) node {$r$};
\draw [fill=qqzzqq] (3.875,-2.046548576130751) circle (1.5pt);
%\draw[color=qqzzqq] (4.162579251832447,-1.65106187284814) node {$H'_1$};
\draw[color=black] (2.9071257374172657,1.464322774033744) node {$r$};
\draw [fill=qqzzqq] (5.92154857613075,0.) circle (1.5pt);
%\draw[color=qqzzqq] (5.952762966831874,0.3251149553978311) node {$L$};
\draw [fill=qqzzqq] (-6.046548576130751,0.) circle (1.5pt);
%\draw[color=qqzzqq] (-5.88104886348901,0.3251149553978311) node {$H$};
\draw [fill=yqqqyq] (-1.510210702191709,0.) circle (1.5pt);
\draw[color=yqqqyq] (-1.347466728100852,0.4181115120211709) node {$S$};
\end{scriptsize}
\end{tikzpicture}
\caption{Пример для $M$ --- набора из двух точек на прямой $(DG)$ и счетного множества точек на прямой, параллельной $(DG)$; $\Sigma = [DG]$. Точка $G$ принадлежит $E_\Sigma$ и является пределом точек из $X_\Sigma$.}
\label{ElimX}
\end{figure}

==> pictures/Suv.tex <==
\definecolor{ffqqqq}{rgb}{1.,0.,0.}
\definecolor{ttzzqq}{rgb}{0.2,0.6,0.}
\definecolor{uuuuuu}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666}
\definecolor{ududff}{rgb}{0.30196078431372547,0.30196078431372547,1.}
\begin{figure}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]

\clip(-3.6987668539577405,-1.732942517054489) rectangle (3.406482070449608,3.7497281006907395);
\draw[line width=0.8pt,color=ffqqqq,fill=ffqqqq,fill opacity=0.10000000149011612] (12.,-2.) -- (13.,-2.) -- (13.,-2.);
\draw [line width=2.pt,dash pattern=on 6pt off 6pt] (-2.,0.) circle (4.cm);
\draw [line width=2.pt,dash pattern=on 6pt off 6pt] (2.,0.) circle (4.cm);
\draw [line width=2.8pt,color=ttzzqq] (-2.,0.)-- (2.,0.);
\draw [line width=2.pt,dash pattern=on 6pt off 6pt] (0.,3.464101615137755) circle (3.464101615137755cm);
\draw [line width=2.pt,dash pattern=on 3pt off 3pt] (-2.,0.)-- (0.,3.464101615137755);
\draw [line width=2.pt,dash pattern=on 3pt off 3pt] (2.,0.)-- (0.,3.464101615137755);
\draw [line width=2.4pt,color=ffqqqq] (-2.,0.)-- (-1.7320508075688772,0.4641016151377546);
\draw [line width=2.8pt,color=ffqqqq] (2.,0.)-- (1.7320508075688772,0.4641016151377546);
\draw [line width=2.4pt,color=ffqqqq] (-2.,0.)-- (-1.7320508075688772,-0.4641016151377546);
\draw [line width=2.8pt,color=ffqqqq] (2.,0.)-- (1.7320508075688772,-0.4641016151377546);
\draw [line width=2.pt,dash pattern=on 6pt off 6pt] (15.,2.) circle (4.cm);
\draw [line width=2.pt,dash pattern=on 6pt off 6pt] (15.,-6.) circle (4.cm);
\draw [line width=2.4pt,color=ffqqqq] (12.218925567339127,-0.875)-- (12.421875,-0.6651963313000041);
\draw [line width=2.8pt,color=ffqqqq] (15.,-2.)-- (15.,-1.7080992435478317);
\draw [line width=2.4pt,color=ffqqqq] (12.218925567339127,-0.875)-- (12.218925567339127,-1.1669007564521667);
\draw [line width=2.8pt,color=ffqqqq] (15.,-2.)-- (14.797050567339124,-2.209803668699993);
\draw [line width=2.4pt,color=ffqqqq] (12.218925567339127,-3.125)-- (12.218925567339125,-2.8330992435478346);
\draw [line width=2.8pt,color=ffqqqq] (15.,-2.)-- (14.797050567339124,-1.7901963313000036);
\draw [line width=2.4pt,color=ffqqqq] (12.218925567339127,-3.125)-- (12.421874999999996,-3.334803668699996);
\draw [line width=2.8pt,color=ffqqqq] (15.,-2.)-- (15.,-2.291900756452172);
\draw [shift={(15.,-2.)},line width=2.pt,color=ffqqqq]  plot[domain=2.757195879094154:3.525989428085432,variable=\t]({1.*3.*cos(\t r)+0.*3.*sin(\t r)},{0.*3.*cos(\t r)+1.*3.*sin(\t r)});
\draw [line width=2.8pt,color=ffqqqq] (12.,-2.)-- (15.,-2.);

\begin{scriptsize}



\draw [fill=uuuuuu] (0.,3.464101615137755) circle (2.0pt);
\draw[color=uuuuuu] (0.34915595533223287,3.45987191990982186) node {$C$};

\draw [fill=ffqqqq] (-1.7320508075688772,0.4641016151377546) circle (2.0pt);
\draw [fill=red] (1.7320508075688772,0.4641016151377546) circle (2.0pt);
\draw [fill=ffqqqq] (-1.7320508075688772,-0.4641016151377546) circle (2.0pt);
\draw [fill=ffqqqq] (1.7320508075688772,-0.4641016151377546) circle (2.0pt);

\draw[color=ffqqqq] (-1.4894097830443668,0.2815381922731308) node {$C_u$};
\draw[color=ffqqqq] (2.2988196905990326,0.5837966819709189) node {$C_v$};
\draw[color=ttzzqq] (-2.2,0) node {$u$};
\draw[color=ttzzqq] (2.2,0) node {$v$};
\draw [fill=ttzzqq] (-2,0) circle (2.0pt);
\draw [fill=ttzzqq] (2,0) circle (2.0pt);


\draw[color=ffqqqq] (-1.4894097830443668,-0.2815381922731308) node {$C^-_u$};
\draw[color=ffqqqq] (2.2988196905990326,-0.5837966819709189) node {$C^-_v$};

\end{scriptsize}
\end{tikzpicture}

\caption{Constructing of the set $S^{uv}$.}
\label{Suv}
\end{figure}

==> pictures/X1ill.tex <==
\begin{figure}[h]
\centering
\definecolor{xfqqff}{rgb}{0.4980392156862745,0.,1.}
\definecolor{ffqqqq}{rgb}{1.,0.,0.}
\definecolor{yqqqyq}{rgb}{0.5019607843137255,0.,0.5019607843137255}
\definecolor{ttzzqq}{rgb}{0.2,0.6,0.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-4.1848,-1.7418) rectangle (5.8824,5.1314);
\draw [dash pattern=on 2pt off 2pt] (-2.52,3.78) circle (1.cm);
\draw [dash pattern=on 2pt off 2pt] (4.12,3.96) circle (1.cm);
\draw [dash pattern=on 2pt off 2pt] (-0.64,-0.52) circle (1.cm);
\draw [line width=1.6pt,color=yqqqyq] (-1.7236510931940259,3.175162485762559)-- (-0.30820590331446557,2.100113166463771);
\draw [line width=1.6pt,color=yqqqyq] (-0.30820590331446557,2.100113166463771)-- (3.1980208941055546,3.572760373548779);
\draw [line width=1.6pt,color=yqqqyq] (-0.30820590331446557,2.100113166463771)-- (-0.514369800911531,0.4720771406886621);
\draw [dash pattern=on 4pt off 4pt] (-1.7236510931940259,3.175162485762559)-- (-2.52,3.78);
\draw [dash pattern=on 4pt off 4pt] (-0.514369800911531,0.4720771406886621)-- (-0.64,-0.52);
\draw [dash pattern=on 4pt off 4pt] (3.1980208941055546,3.572760373548779)-- (4.12,3.96);
\begin{scriptsize}
\draw [fill=ttzzqq] (-2.52,3.78) circle (1.5pt);
\draw[color=ttzzqq] (-2.3456,4.126) node {$A$};
\draw [fill=ttzzqq] (-0.64,-0.52) circle (1.5pt);
\draw[color=ttzzqq] (-0.2754822,-0.2151816) node {$B$};
\draw [fill=ttzzqq] (4.12,3.96) circle (1.5pt);
\draw[color=ttzzqq] (4.2852,4.2954) node {$C$};
%\draw[color=black] (-2.9506,4.3438) node {$c$};
%\draw[color=black] (3.6802,4.5374) node {$d$};
%\draw[color=black] (-1.0872,0.0604) node {$e$};
\draw [fill=yqqqyq] (-0.30820590331446557,2.100113166463771) circle (1.5pt);
\draw[color=yqqqyq] (-0.1434,2.4804) node {$F$};
\draw [fill=ffqqqq] (-1.7236510931940259,3.175162485762559) circle (1.5pt);
\draw[color=ffqqqq] (-1.347,3.5778) node {$D$};
%\draw[color=xfqqff] (-1.184,2.5288) node {$j$};
\draw [fill=ffqqqq] (-0.514369800911531,0.4720771406886621) circle (1.5pt);
\draw [fill=ffqqqq] (3.1980208941055546,3.572760373548779) circle (1.5pt);
%\draw[color=xfqqff] (1.6474,2.674) node {$m$};
%\draw[color=xfqqff] (-0.7242,1.5366) node {$l$};
\draw[color=black] (-1.85374,3.439808) node {$r$};
\draw[color=black] (-0.936,0.152298) node {$r$};
\draw[color=black] (3.8738,3.6178) node {$r$};
\draw [fill=yqqqyq] (0.6929967797493244,2.5206274172888534) circle (1.5pt);
\draw[color=yqqqyq] (0.873,2.9644) node {$S$};
\end{scriptsize}
\end{tikzpicture}
\caption{Пример для $M := \{A, B, C\}$, $\Sigma$ является треногой.}
\label{X1ill}
\end{figure}

==> pictures/X2.tex <==
\begin{figure}[h]
\centering
\definecolor{yqqqyq}{rgb}{0.5019607843137255,0.,0.5019607843137255}
\definecolor{ffqqqq}{rgb}{1.,0.,0.}
\definecolor{uuuuuu}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666}
\definecolor{aqaqaq}{rgb}{0.6274509803921569,0.6274509803921569,0.6274509803921569}
\definecolor{qqwuqq}{rgb}{0.,0.39215686274509803,0.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-3.8210849138062306,-0.8021243933666568) rectangle (5.104233641984715,5.051073555244781);
\fill[dash pattern=on 4pt off 4pt,color=aqaqaq,fill=aqaqaq,fill opacity=0.3] (3.2,4.) -- (0.2,1.3) -- (4.038268590217984,0.05192378864668301) -- cycle;
\draw [dash pattern=on 4pt off 4pt,color=aqaqaq] (3.2,4.)-- (0.2,1.3);
\draw [dash pattern=on 4pt off 4pt,color=aqaqaq] (0.2,1.3)-- (4.038268590217984,0.05192378864668301);
\draw [dash pattern=on 4pt off 4pt,color=aqaqaq] (4.038268590217984,0.05192378864668301)-- (3.2,4.);
\draw [dash pattern=on 4pt off 4pt] (2.4794228634059956,1.783974596215561) circle (2.330236039546209cm);
\draw [dash pattern=on 4pt off 4pt] (-2.46,3.8)-- (4.038268590217984,0.05192378864668301);
\draw [dash pattern=on 2pt off 2pt] (3.2,4.) circle (1.cm);
\draw [dash pattern=on 2pt off 2pt] (0.2,1.3) circle (1.cm);
\draw [dash pattern=on 2pt off 2pt] (-2.46,3.8) circle (1.cm);
\draw (0.19958727881733196,2.266001262742703)-- (0.2,1.3);
\draw (0.19958727881733196,2.266001262742703)-- (3.2,4.);
\draw (-1.5937610517558944,3.300370052393827)-- (-2.46,3.8);
\draw [line width=1.6pt,color=yqqqyq] (-1.5937610517558944,3.300370052393827)-- (0.19958727881733196,2.266001262742703);
\draw [line width=1.6pt,color=yqqqyq] (0.19958727881733196,2.266001262742703)-- (2.334188298759515,3.4996300388761776);
\begin{scriptsize}
\draw [fill=qqwuqq] (0.2,1.3) circle (1.5pt);
\draw[color=qqwuqq] (0.00446700856476405,1.2181544074592033) node {$A$};
\draw [fill=qqwuqq] (3.2,4.) circle (1.5pt);
\draw[color=qqwuqq] (3.3063277458541647,4.231065982870479) node {$C$};
%\draw[color=aqaqaq] (3.1458004336996517,1.9194726878454866) node {$многоугольник1$};
\draw [fill=uuuuuu] (4.038268590217984,0.05192378864668301) circle (1.5pt);
%\draw[color=uuuuuu] (4.189227962703989,0.3944632223776096) node {$C_1$};
\draw [fill=qqwuqq] (-2.46,3.8) circle (1.5pt);
\draw[color=qqwuqq] (-2.344233641984707,4.022380477069612) node {$B$};
%\draw[color=black] (1.3478945375691012,3.5729040030369745) node {$c$};
%\draw[color=black] (0.7057852889510475,1.83920903176823) node {$i$};
%\draw[color=black] (2.744482153313368,4.664489725687666) node {$d$};
%\draw[color=black] (-0.25737858397603286,1.9676308814918406) node {$e$};
%\draw[color=black] (-2.9221319657409555,4.471856951102249) node {$k$};
%\draw [fill=uuuuuu] (4.038268590217984,0.05192378864668301) circle (1.5pt);
%\draw[color=uuuuuu] (4.189227962703989,0.33025229751580426) node {$E_1$};
\draw [fill=ffqqqq] (0.19958727881733196,2.266001262742703) circle (1.5pt);
\draw[color=ffqqqq] (0.30446700856476405,2.56158193646354) node {$E$};
%\draw[color=black] (-0.016587615744262776,1.9194726878454866) node {$j$};
%\draw[color=black] (1.8615819364635442,3.0431638729270807) node {$l$};
\draw [fill=ffqqqq] (-1.5937610517558944,3.300370052393827) circle (1.5pt);
\draw[color=ffqqqq] (-1.277386156350335,3.6889567342524256) node {$D$};
\draw [fill=ffqqqq] (2.334188298759515,3.4996300388761776) circle (1.5pt);
\draw[color=ffqqqq] (2.4394802602197925,3.7815895088378415) node {$I$};
%\draw[color=yqqqyq] (-0.7871187140859273,2.690003786187151) node {$m$};
%\draw[color=yqqqyq] (1.4281581936463579,2.80237290469531) node {$n$};
\draw [fill=yqqqyq] (1.2192328174967932,2.8552748863471606) circle (1.5pt);
\draw[color=yqqqyq] (1.33184180635365,3.1394802602197887) node {$S$};
\end{scriptsize}
\end{tikzpicture}
\caption{Пример для $M := \{A, B, C\}$, $\Sigma = [DE] \cup [EI]$. Точка $E$ принадлежит $X_\Sigma$ Угол $\angle DEI$ равен $2\pi/3$.}
\label{X2}
\end{figure}

==> pictures/X2non120.tex <==
\begin{figure}[h]
\centering
\definecolor{xdxdff}{rgb}{0.49019607843137253,0.49019607843137253,1.}
\definecolor{yqqqyq}{rgb}{0.5019607843137255,0.,0.5019607843137255}

\definecolor{qqwuqq}{rgb}{0.,0.39215686274509803,0.}
\definecolor{ffqqqq}{rgb}{1.,0.,0.}
\definecolor{ttzzqq}{rgb}{0.2,0.6,0.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-3.8210849138062333,0.554990534532123) rectangle (4.349755274858505,5.451073555244781);
\draw [shift={(-0.7855065270093516,2.8146658311541985)},color=qqwuqq,fill=qqwuqq,fill opacity=0.1] (0,0) -- (149.52586343365718:0.48158193646354047) arc (149.52586343365718:172.52844082340766:0.48158193646354047) -- cycle;
\draw [shift={(-0.7855065270093516,2.8146658311541985)},color=qqwuqq,fill=qqwuqq,fill opacity=0.1] (0,0) -- (-7.471559176592375:0.48158193646354047) arc (-7.471559176592375:16.56306590541389:0.48158193646354047) -- cycle;
\draw [dash pattern=on 2pt off 2pt] (3.2,4.) circle (1.cm);
\draw [dash pattern=on 2pt off 2pt] (-0.9155405638095379,1.8231563005527787) circle (1.cm);
\draw [dash pattern=on 2pt off 2pt] (-2.46,3.8) circle (1.cm);
\draw [dash pattern=on 4pt off 4pt,domain=-3.8210849138062333:4.349755274858505] plot(\x,{(--2.6886254124076343-0.13003403680018621*\x)/0.9915095306014199});
\draw [line width=1.6pt,color=yqqqyq] (-1.5981418234814198,3.2928506299244105)-- (-0.7855065270093516,2.8146658311541985);
\draw [line width=1.6pt,color=yqqqyq] (-0.7855065270093516,2.8146658311541985)-- (2.241493463776687,3.7149294472991183);
\draw [dash pattern=on 2pt off 2pt] (-2.46,3.8)-- (-1.5981418234814198,3.2928506299244105);
\draw [dash pattern=on 2pt off 2pt] (2.241493463776687,3.7149294472991183)-- (3.2,4.);
\begin{scriptsize}
\draw [fill=ttzzqq] (-0.9155405638095379,1.8231563005527787) circle (1.5pt);
\draw[color=ttzzqq] (-0.8031714453013798,2.047894537569097) node {$A$};
\draw [fill=ttzzqq] (3.2,4.) circle (1.5pt);
\draw[color=ttzzqq] (3.3063277458541656,4.231065982870479) node {$C$};
\draw [fill=ttzzqq] (-2.46,3.8) circle (1.5pt);
\draw[color=ttzzqq] (-2.3442336419847094,4.022380477069612) node {$B$};
\draw[color=black] (2.7444821533133683,4.664489725687666) node {$r$};
\draw[color=black] (-1.3810697690576283,2.481318280386284) node {$r$};
\draw[color=black] (-2.9221319657409577,4.471856951102249) node {$r$};
\draw [fill=ffqqqq] (-0.7855065270093516,2.8146658311541985) circle (1.5pt);
\draw[color=ffqqqq] (-0.6747495955777689,3.1073747977888857) node {$E$};
%\draw[color=black] (-3.6926630640826223,3.0752693353579827) node {$f$};
\draw[color=qqwuqq] (-1.5168588441958233,3.038161979833505) node {$\alpha$};
\draw[color=qqwuqq] (0.11183423397934655,2.8986892919880187) node {$\alpha$};
\draw [fill=ffqqqq] (-1.5981418234814198,3.2928506299244105) circle (1.5pt);
\draw[color=ffqqqq] (-1.2934388875657878,3.6889567342524256) node {$D$};
\draw [fill=ffqqqq] (2.241493463776687,3.7149294472991183) circle (1.5pt);
\draw[color=ffqqqq] (2.359216604142536,4.00632774585416) node {$I$};
%\draw[color=yqqqyq] (-1.2847533817649204,2.9629002168498237) node {$h$};
%\draw[color=yqqqyq] (0.8342071386746577,3.1555329914352397) node {$i$};
%\draw[color=black] (-2.1194954049683905,3.4605348845288155) node {$j$};
%\draw[color=black] (2.8407985406060763,3.7494840464069394) node {$l$};
\draw [fill=yqqqyq] (0.795338166268816,3.284826704780282) circle (1.5pt);
\draw[color=yqqqyq] (0.9144707947519144,3.5729040030369745) node {$S$};
\end{scriptsize}
\end{tikzpicture}
\caption{Пример для $M := \{A, B, C\}$, $\Sigma = [DE] \cup [EI]$. Точка $E$ принадлежит $X_\Sigma$. Угол $\angle DEI$ больше $2\pi/3$.}
\label{X2non120}
\end{figure}

==> pictures/dvap.tex <==
\begin{figure}[h]
\definecolor{qqqqff}{rgb}{0.,0.,1.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-8.374,-1.748) rectangle (7.026,5.996);
\draw [domain=-8.374000000000004:5.06] plot(\x,{(-9.398--0.06*\x)/-7.84});
\draw [dotted,domain=-8.374000000000004:5.06] plot(\x,{(-1.2912-1.4*\x)/-7.22});
\draw [dotted,domain=-8.374000000000004:5.06] plot(\x,{(-18.7948--1.94*\x)/-7.74});
\draw [dash pattern=on 3pt off 3pt,domain=-8.374000000000004:6.58] plot(\x,{(--1.7164-0.04*\x)/-3.46});
\draw (-2.88,2.8)-- (-2.9,2.16);
\draw (-2.9,2.16)-- (-2.588,1.882);
\draw (-2.9,2.16)-- (-3.54,1.7);
\draw (-2.61,1.574)-- (-2.588,1.882);
\draw (-2.918,1.178)-- (-2.61,1.574);
\draw [dash pattern=on 5pt off 5pt] (-1.444,9.186) circle (6.545463467165637cm);
\draw (-2.61,1.574)-- (-2.038,1.178);
\draw (-3.54,1.7)-- (-5.008,2.784);
\draw (-2.918,1.178)-- (-3.336,1.354);
\draw (-3.336,1.354)-- (-3.71,1.09);
\draw (-3.71,1.09)-- (-4.7,1.772);
\draw(5.06,1.16) circle (9.562679540798175cm);
\begin{scriptsize}
\draw [fill=qqqqff] (5.06,1.16) circle (2.5pt);
\draw[color=qqqqff] (5.222,1.463) node {$x^i_k$};
\draw [fill=qqqqff] (-2.88,2.8) circle (2.5pt);
\draw[color=qqqqff] (-2.72,3.113) node {$W$};
\draw [fill=qqqqff] (-2.9,2.16) circle (2.5pt);
\draw[color=qqqqff] (-2.687,2.13093) node {$D_1$};
%\draw[color=black] (-3.182,2.685) node {$j$};
\draw [fill=qqqqff] (-2.588,1.882) circle (2.5pt);
\draw[color=qqqqff] (-2.379,2.0144) node {$D_2$};
\draw[color=qqqqff] (-2.2319,1.494) node {$D_{-3}$};
%\draw[color=black] (-2.918,1.959) node {$k$};
\draw [fill=qqqqff] (-3.54,1.7) circle (2.5pt);
\draw[color=qqqqff] (-3.331,2.01378) node {$D_{-2}$};
%\draw[color=black] (-3.38,2.421) node {$l$};
\draw [fill=qqqqff] (-2.61,1.574) circle (2.5pt);
\end{scriptsize}
\end{tikzpicture}
\caption{Противоречие, возникающее, если $D_{-3}$ --- точка ветвления.}
\label{fig:dvap}
\end{figure}

==> pictures/dvapo.tex <==
\begin{figure}[h]
\begin{center}
\definecolor{ffxfqq}{rgb}{1.,0.4980392156862745,0.}
\definecolor{xdxdff}{rgb}{0.49019607843137253,0.49019607843137253,1.}
\definecolor{uuuuuu}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666}
\definecolor{qqqqff}{rgb}{0.,0.,1.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\draw[->,color=black] (-6.041676947400006,0.) -- (9.275239458600005,0.);
e%\foreach \x in {-6.,-4.,-2.,2.,4.,6.,8.}
%\draw[shift={(\x,0)},color=black]
% (0pt,2pt) -- (0pt,-2pt) node[below] {\footnotesize $\x$};
%\draw[shift={(0,\y)},color=black] (2pt,0pt) -- (-2pt,0pt) node[left] {\footnotesize $\y$};
%\draw[color=black] (0pt,-10pt) node[right] {\footnotesize $0$};
\clip(-6.041676947400006,-2.387331637299997) rectangle (9.275239458600005,12.305995296699988);
\draw (-4.22,1.56)-- (-1.88,-1.32);
\draw (-1.88,-1.32)-- (0.9604018000000019,2.0934775999999964);
\draw (0.9604018000000019,2.0934775999999964)-- (3.76,-1.34);
\draw (5.76,1.14)-- (3.76,-1.34);
\draw [dotted](-4.12,9.58) circle (8.cm);
\draw[dotted](5.437619600000005,9.17972159999999) circle (8.cm);
\draw [dash pattern=on 5pt off 5pt](0.3904769433497686,2.972761715852066)-- (0.4586741801717944,10.972471031626599);
\draw [dash pattern=on 5pt off 5pt] (0.4586741801717944,10.972471031626599)-- (-4.22,1.56);
\draw [dash pattern=on 5pt off 5pt] (0.4586741801717944,10.972471031626599)-- (5.76,1.14);
\draw [dotted](0.4586741801717944,10.972471031626599) circle (8.cm);
\draw [line width=2.8pt,color=ffxfqq] (-3.102243299513783,3.808682459727668)-- (-4.22,1.56)-- (-1.88,-1.32)-- (3.76,-1.34)-- (5.76,1.14)-- (4.255313224392387,3.930771523134365);
\begin{scriptsize}
\draw [fill=qqqqff] (-4.22,1.56) circle (2.5pt);
\draw[color=qqqqff] (-3.839626624400004,2.3675380866999984) node {$L_1$};
\draw [fill=qqqqff] (-1.88,-1.32) circle (2.5pt);
\draw[color=qqqqff] (-1.5011661044000029,-0.5165632212999987) node {$L_2$};
\draw[color=black] (-3.430396033400004,0.08753907970000074) node {$(qx^i_k]$};
\draw [fill=qqqqff] (0.9604018000000019,2.0934775999999964) circle (2.5pt);
\draw[color=qqqqff] (1.3439608615999994,2.913178874699998) node {$L_3$};
\draw [fill=qqqqff] (3.76,-1.34) circle (2.5pt);
\draw[color=qqqqff] (4.111139143600002,-0.5165632212999987) node {$L_4$};
\draw [fill=qqqqff] (5.76,1.14) circle (2.5pt);
\draw[color=qqqqff] (6.137804927600003,1.9777946666999988) node {$L_5$};
\draw [fill=qqqqff] (5.437619600000005,9.17972159999999) circle (2.5pt);
\draw[color=qqqqff] (5.864984533600003,10.006509118699991) node {$y_{L_5}$};
\draw [fill=qqqqff] (-4.12,9.58) circle (2.5pt);
\draw[color=qqqqff] (-3.7227035984000043,10.39625253869999) node {$y_{L_1}$};
\draw [fill=uuuuuu] (0.9271426566502357,15.786959884147928) circle (1.5pt);
\draw[color=uuuuuu] (-5.924753921400006,12.637277203699988) node {$D$};
\draw [fill=uuuuuu] (0.3904769433497686,2.972761715852066) circle (1.5pt);
%\draw[color=uuuuuu] (0.6619098765999989,3.5562555176999973) node {$E$};
\draw [fill=xdxdff] (0.4586741801717944,10.972471031626599) circle (2.5pt);
\draw[color=xdxdff] (0.739858560599999,11.701892995699989) node {$F$};
\draw[color=black] (1.1296019805999993,7.336766691699993) node {$r$};
\draw [fill=qqqqff] (-3.102243299513783,3.808682459727668) circle (2.5pt);
\draw[color=qqqqff] (-2.7483450484000036,4.4721525546999965) node {$L_6$};
\draw  [fill=qqqqff](4.255313224392387,3.930771523134365) circle (2.5pt);
\draw[color=qqqqff] (4.617805589600001,4.589075580699997) node {$L_7$};
\end{scriptsize}
\end{tikzpicture}
    \caption{The absence of five energetic points of degree two in a row (to statement~\ref{brrrr}).}
    \label{fig:dvapo}
    \end{center}
\end{figure}

==> pictures/horseshoe.tex <==
\begin{figure}[h]
	\centering
\definecolor{yqqqyq}{rgb}{0.5019607843137255,0.,0.5019607843137255}
\definecolor{uuuuuu}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666}
\definecolor{ffqqqq}{rgb}{1.,0.,0.}
\definecolor{xdxdff}{rgb}{0.49019607843137253,0.49019607843137253,1.}
\definecolor{qqzzqq}{rgb}{0.,0.6,0.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-4.62,-4.06) rectangle (4.86,4.14);
\draw [line width=1.6pt,color=qqzzqq] (0.,0.) circle (4.cm);
\draw [dash pattern=on 2pt off 2pt] (0.,0.) circle (2.5cm);
\draw [dash pattern=on 2pt off 2pt] (2.747082869354174,2.9074964675646364) circle (1.5cm);
\draw [line width=1.6pt,color=yqqqyq] (1.261473055680368,2.700220126618354)-- (-0.34546056824380467,2.4760163561230097);
\draw [line width=1.6pt,color=yqqqyq] (2.6243620248512913,1.4125250316085847)-- (2.491619059926753,-0.20453474083813772);
\draw [shift={(0.,0.)},line width=1.6pt,color=ffqqqq]  plot[domain=1.709424144961185:6.201279864425041,variable=\t]({1.*2.5*cos(\t r)+0.*2.5*sin(\t r)},{0.*2.5*cos(\t r)+1.*2.5*sin(\t r)});
\begin{scriptsize}
%\draw[color=qqzzqq] (-1.94,3.16) node {$c$};
%\draw[color=black] (-1.2,1.9) node {$d$};
\draw [fill=qqzzqq] (2.747082869354174,2.9074964675646364) circle (1.5pt);
%\draw[color=black] (2.04,3.94) node {$e$};
\draw [fill=ffqqqq] (1.261473055680368,2.700220126618354) circle (1.5pt);
\draw[color=ffqqqq] (1.4,2.98) node {$D$};
\draw [fill=ffqqqq] (2.6243620248512913,1.4125250316085847) circle (1.5pt);
\draw [fill=ffqqqq] (-0.34546056824380467,2.4760163561230097) circle (1.5pt);
\draw[color=ffqqqq] (-0.16,2.82) node {$H_1$};
\draw [fill=ffqqqq] (2.491619059926753,-0.20453474083813772) circle (1.5pt);
%\draw[color=yqqqyq] (0.46,3.08) node {$h$};
%\draw[color=yqqqyq] (2.28,0.8) node {$i$};
%\draw[color=ffqqqq] (-1.54,-1.52) node {$k$};
\draw [fill=ffqqqq] (-2.0952053845746637,1.3638601088269042) circle (1.5pt);
\draw[color=ffqqqq] (-2.12,1.78) node {$H_2$};
\draw [fill=yqqqyq] (0.6605062449918129,2.6163715949223776) circle (1.5pt);
\draw[color=yqqqyq] (0.8,2.98) node {$S$};
\draw [fill=black] (0,0) circle (1.5pt);
\draw[color=black] (0.19,0.19) node {$O$};

\end{scriptsize}
\end{tikzpicture}
    \caption{Пример для $M = \partial B_R(O)$, где $R > 4.98r$.}
    \label{horseFig}
    \end{figure}



==> pictures/trash/1.tex <==
\begin{figure}[H]
\centering
\definecolor{uuuuuu}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666}
\definecolor{ffqqqq}{rgb}{1.,0.,0.}
\definecolor{qqqqff}{rgb}{0.,0.,1.}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm]
\clip(-5.170735310009496,-2.7861823372864585) rectangle (2.872406486478508,4.811109027023687);
\draw [dash pattern=on 2pt off 2pt] (1.1246727923414237,3.2595495230448566) circle (1.cm);
\draw [dash pattern=on 2pt off 2pt] (-0.6943969709441108,1.3334756560366496) circle (1.cm);
\draw [line width=1.6pt,color=ffqqqq] (1.1246727923414237,3.2595495230448566)-- (-0.6943969709441108,1.3334756560366496);
\draw [dash pattern=on 2pt off 2pt] (-3.2719607509813153,1.9457993487939649) circle (1.cm);
\draw [dash pattern=on 2pt off 2pt] (0.06409704580755837,-1.204921903728872) circle (1.cm);
\draw (1.8516859448912406,2.5729259900811385)-- (0.03261618160570553,0.646852123072932);
\draw (0.3503971383192516,-2.163061902386582)-- (0.03261618160570553,0.646852123072932);
\draw (0.3503971383192516,-2.163061902386582)-- (-1.354198144159208,0.5820354309861262);
\draw (-4.244884376456727,2.176926194901858)-- (-1.354198144159208,0.5820354309861262);
\draw (-1.4214101234939271,2.0200991890003674)-- (-4.244884376456727,2.176926194901858);
\draw (-1.4214101234939271,2.0200991890003674)-- (0.39765963979160723,3.9461730560085746);
\draw [line width=1.6pt,color=ffqqqq] (-3.2719607509813153,1.9457993487939649)-- (-0.6943969709441108,1.3334756560366496);
\draw [line width=1.6pt,color=ffqqqq] (-0.6943969709441108,1.3334756560366496)-- (0.06409704580755837,-1.204921903728872);
\draw [shift={(1.124672792341424,3.2595495230448566)}] plot[domain=-0.7568345055586896:2.384758148031103,variable=\t]({1.*1.*cos(\t r)+0.*1.*sin(\t r)},{0.*1.*cos(\t r)+1.*1.*sin(\t r)});
\begin{scriptsize}
\draw [fill=qqqqff] (-0.6943969709441108,1.3334756560366496) circle (2.5pt);
\draw[color=qqqqff] (-0.6695588499343184,1.654487967204683) node {$x$};
\draw [fill=qqqqff] (1.1246727923414237,3.2595495230448566) circle (2.5pt);
\draw [fill=qqqqff] (-3.2719607509813153,1.9457993487939649) circle (2.5pt);
\draw [fill=qqqqff] (0.06409704580755837,-1.204921903728872) circle (2.5pt);
\draw [fill=uuuuuu] (-1.4214101234939271,2.0200991890003674) circle (1.5pt);
\draw [fill=uuuuuu] (0.03261618160570553,0.646852123072932) circle (1.5pt);
\draw [fill=uuuuuu] (0.39765963979160723,3.9461730560085746) circle (1.5pt);
\draw [fill=uuuuuu] (1.8516859448912406,2.5729259900811385) circle (1.5pt);
\draw [fill=uuuuuu] (0.3503971383192516,-2.163061902386582) circle (1.5pt);
\draw [fill=uuuuuu] (-4.244884376456727,2.176926194901858) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}
\caption{Энергетическая точка, в которую входит два энергетических ребра, лежащих на разных прямых. Множество $M$ невыпукло.}
\label{fig:ex1}
\end{figure}


==> pictures/trash/2.tex <==
\begin{figure}[h]
\centering
\definecolor{uuuuuu}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666}
\definecolor{ffqqqq}{rgb}{1.,0.,0.}
\definecolor{qqqqff}{rgb}{0.,0.,1.}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm]
\clip(-3.801082782359212,-0.624699442088362) rectangle (3.2219532253059233,5.280143681674761);
\draw [line width=1.6pt,color=ffqqqq] (1.5883572418063656,3.491391747777324)-- (-0.6943969709441108,1.3334756560366496);
\draw [dotted] (1.5883572418063656,3.491391747777324) circle (1.cm);
\draw [dotted] (-0.6943969709441108,1.3334756560366496) circle (1.cm);
\draw [dotted] (-2.0020875740274278,1.0221882387103451) circle (1.cm);
\draw [line width=1.6pt,color=ffqqqq] (-2.0020875740274278,1.0221882387103451)-- (-0.6943969709441108,1.3334756560366496);
\draw [shift={(1.5883572418063656,3.491391747777324)}] plot[domain=-0.8135032108579061:0.7572931159369898,variable=\t]({1.*1.*cos(\t r)+0.*1.*sin(\t r)},{0.*1.*cos(\t r)+1.*1.*sin(\t r)});
\draw [shift={(1.5883572418063656,3.491391747777324)}] plot[domain=0.7572931159369898:2.328089442731887,variable=\t]({1.*1.*cos(\t r)+0.*1.*sin(\t r)},{0.*1.*cos(\t r)+1.*1.*sin(\t r)});
\draw (-2.913855002821275,0.6114813410440654)-- (-0.007440094421684584,0.6067774726079639);
\draw (2.275314118328792,2.7646935643486383)-- (-0.007440094421684584,0.6067774726079639);
\draw (-2.913855002821275,0.6114813410440654)-- (0.9014003652839395,4.218089931206009);
\begin{scriptsize}
\draw [fill=qqqqff] (1.5883572418063656,3.491391747777324) circle (2.5pt);
\draw [fill=qqqqff] (-0.6943969709441108,1.3334756560366496) circle (2.5pt);
\draw[color=qqqqff] (-0.8977047680172009,1.6509211637472603) node {$x$};
\draw [fill=qqqqff] (-2.0020875740274278,1.0221882387103451) circle (2.5pt);
\end{scriptsize}
\end{tikzpicture}
\caption{Энергетическая точка, в которую входит два ребра. Множество $M$ выпукло.}
\label{fig:ex2}
\end{figure}



==> pictures/trash/9netputi.tex <==
\definecolor{qqqqff}{rgb}{0.,0.,1.}
\begin{figure}[h]
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-8.374,-1.748) rectangle (7.026,5.996);
\draw [domain=-8.374000000000004:5.06] plot(\x,{(-9.398--0.06*\x)/-7.84});
\draw [dotted,domain=-8.374000000000004:5.06] plot(\x,{(-1.2912-1.4*\x)/-7.22});
\draw [dotted,domain=-8.374000000000004:5.06] plot(\x,{(-18.7948--1.94*\x)/-7.74});
\draw [dash pattern=on 3pt off 3pt,domain=-8.374000000000004:6.58] plot(\x,{(--1.7164-0.04*\x)/-3.46});
\draw (-2.88,2.8)-- (-2.9,2.16);
\draw [color=red](-2.9,2.16)-- (-2.588,1.882);
\draw (-2.9,2.16)-- (-3.54,1.7);
\draw [color=brown, shift={(1.5347920385576581,13.769280614066407)}] plot[domain=4.314360009823282:4.985001208341151,variable=\t]({1.*13.092786134955668*cos(\t r)+0.*13.092786134955668*sin(\t r)},{0.*13.092786134955668*cos(\t r)+1.*13.092786134955668*sin(\t r)});
\draw [color=red] (-2.61,1.574)-- (-2.588,1.882);
\draw [color=red](-2.918,1.178)-- (-2.61,1.574);
\draw [dash pattern=on 5pt off 5pt] (-1.444,9.186) circle (6.545463467165637cm);
\begin{scriptsize}
\draw [fill=qqqqff] (5.06,1.16) circle (2.5pt);
\draw[color=qqqqff] (5.222,1.563) node {$x^i_k$};
%\draw[color=black] (0.844,1.387) node {$f$};
%\draw[color=black] (1.152,0.727) node {$g$};
%\draw[color=black] (0.91,2.245) node {$h$};
\draw [fill=qqqqff] (6.58,-0.42) circle (2.5pt);
\draw[color=qqqqff] (6.74,-0.121) node {$x$};
%\draw[color=black] (4.562,-0.241) node {$i$};
\draw [fill=qqqqff] (-2.88,2.8) circle (2.5pt);
\draw[color=qqqqff] (-2.72,3.213) node {$W$};
\draw [fill=qqqqff] (-2.9,2.16) circle (2.5pt);
\draw[color=qqqqff] (-2.687,2.43) node {$D_1$};
%\draw[color=black] (-3.182,2.685) node {$j$};
\draw [fill=qqqqff] (-2.588,1.882) circle (2.5pt);
\draw[color=qqqqff] (-2.279,2.144) node {$D_2$};
%\draw[color=black] (-2.918,1.959) node {$k$};
\draw [fill=qqqqff] (-3.54,1.7) circle (2.5pt);
\draw[color=qqqqff] (-3.831,2.0278) node {$D_{-2}$};
%\draw[color=black] (-3.38,2.421) node {$l$};
%\draw [fill=qqqqff] (-0.124,0.782) circle (2.5pt);
\draw[color=brown] (0.074,0.9087) node {$L$};
%\draw[color=black] (0.91,1.035) node {$c$};
\draw [fill=qqqqff] (-2.61,1.574) circle (2.5pt);
\draw[color=red] (-2.292,1.693) node {$P$};
%\draw[color=black] (-2.434,1.365) node {$n$};
\draw [fill=qqqqff] (-1.444,9.186) circle (2.5pt);
%\draw[color=qqqqff] (-1.312,5.831) node {$J$};
%\draw[color=black] (-4.656,14.477) node {$d$};
\end{scriptsize}
\end{tikzpicture}
    \caption{Невозможность пути $W-D_1-D_{-2}-\dots-x^i_k$ (ситуация пересечения путей $L$ и $P$)}
    \label{fig:netputi}
\end{figure}


==> pictures/trash/norm1.tex <==
\begin{figure}
\begin{center}

\definecolor{uuuuuu}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666}
\definecolor{xdxdff}{rgb}{0.49019607843137253,0.49019607843137253,1.}
\definecolor{qqzzqq}{rgb}{0.,0.6,0.}
\definecolor{qqqqff}{rgb}{0.,0.,1.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-5.76,-4.4) rectangle (5.6,4.36);
\draw [shift={(3.08,0.32)},color=qqzzqq,fill=qqzzqq,fill opacity=0.1] (0,0) -- (160.9065079995144:0.6) arc (160.9065079995144:203.87737522756086:0.6) -- cycle;
\draw [shift={(-2.361086323957324,2.2034529582929205)},color=qqzzqq,fill=qqzzqq,fill opacity=0.1] (0,0) -- (-47.57914750028342:0.6) arc (-47.57914750028342:-19.09349200048562:0.6) -- cycle;
\draw (3.08,0.32)-- (-4.72,3.02);
\draw (3.08,0.32)-- (-4.42,-3.);
\draw [->] (-4.62,2.54)-- (-2.76,2.64);
\draw [->] (-2.76,2.64)-- (-1.7,1.48);
\draw (-1.7,1.48)-- (0.42,1.64);
\draw (-1.7,1.48)-- (-2.94,-2.3);
\draw (-2.94,-2.3)-- (-2.52,-3.28);
\draw [->] (-2.94,-2.3)-- (-3.6,-2.3);
\draw [->] (-1.7,1.48) -- (-1.984168738471409,0.6137436843371562);
\draw [->] (-2.7047092790119494,-1.5827428021493297) -- (-2.94,-2.3);
\draw [dash pattern=on 3pt off 3pt] [->] (-3.6,-2.3)-- (-4.08,-1.56);
\draw [dash pattern=on 3pt off 3pt] (-3.6,-2.3)-- (-3.76,-2.58);
\begin{scriptsize}
\draw [fill=qqqqff] (3.08,0.32) circle (2.5pt);
\draw[color=qqqqff] (3.22,0.68) node {$x$};

%\draw [fill=qqqqff] (-4.72,3.02) circle (2.5pt);
%\draw[color=qqqqff] (-4.58,3.38) node {$B$};
\draw [fill=qqqqff] (-4.62,2.54) circle (2.5pt);
\draw[color=qqqqff] (-4.57,2.74) node {$s$};
\draw[color=black]  (1.66,1.04) node {$a$};
%\draw [fill=qqqqff] (-4.42,-3.) circle (2.5pt);
%\draw[color=qqqqff] (-4.28,-2.64) node {$C$};
\draw[color=black] (-0.74,-0.98) node {$b$};
\draw[color=qqzzqq] (2.3, 0.3) node {$\alpha$};
%\draw [fill=qqqqff] (-4.62,2.54) circle (2.5pt);
%\draw[color=qqqqff] (-4.44,2.96) node {$D_1$};
\draw [fill=qqqqff] (-2.76,2.64) circle (2.5pt);
\draw[color=qqqqff] (-2.56,3.) node {$x^a_k$};
%\draw[color=black] (-3.62,2.44) node {$c$};
\draw [fill=qqqqff] (-1.7,1.48) circle (2.5pt);
\draw[color=qqqqff] (-1.56,1.80) node {$t$};
%\draw[color=black] (-2.42,2.02) node {$d$};
\draw [fill=qqqqff] (0.42,1.64) circle (2.5pt);
\draw[color=qqqqff] (0.74,2.) node {$x^a_{k+1}$};
%\draw[color=black] (-0.56,1.42) node {$e$};
\draw [fill=qqqqff] (-2.94,-2.3) circle (2.5pt);
\draw[color=qqqqff] (-2.65,-1.94) node {$D$};
%\draw[color=black] (-2.58,-0.14) node {$f$};
\draw [fill=qqqqff] (-2.52,-3.28) circle (2.5pt);
%\draw[color=qqqqff] (-2.38,-2.92) node {$I$};
%\draw[color=black] (-2.98,-2.74) node {$g$};
\draw [fill=qqqqff] (-3.6,-2.3) circle (2.5pt);
%\draw[color=qqqqff] (-3.46,-1.94) node {$J$};
%\draw[color=black] (-3.22,-1.82) node {$h$};
%\draw [fill=xdxdff] (-1.984168738471409,0.6137436843371562) circle (2.5pt);
%\draw[color=xdxdff] (-1.68,0.78) node {$D$};
%\draw[color=black] (-1.72,1.2) node {$u$};
%\draw [fill=xdxdff] (-2.7047092790119494,-1.5827428021493297) circle (2.5pt);
%\draw[color=xdxdff] (-2.56,-1.22) node {$L$};
%\draw[color=black] (-2.7,-1.8) node {$v$};
%\draw [fill=uuuuuu] (-2.361086323957324,2.2034529582929205) circle (1.5pt);
%\draw[color=uuuuuu] (-2.22,2.48) node {$M$};
\draw[color=qqzzqq] (-1.42,2.34) node {$\delta = \pi/6$};
%\draw [fill=qqqqff] (-4.08,-1.56) circle (2.5pt);
%\draw[color=qqqqff] (-3.94,-1.2) node {$E$};
%\draw[color=black] (-3.52,-1.58) node {$i$};
%\draw[color=black] (-3.9,-2.12) node {$j$};
\end{scriptsize}
\end{tikzpicture}

\caption{Figure for Step 1 of the proof of the lemma~\ref{eva}}
\label{norm1}
\end{center}
\end{figure}





==> pictures/trash/norm11.tex <==
\begin{figure}[h]
\begin{center}

\definecolor{uuuuuu}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666}
\definecolor{xdxdff}{rgb}{0.49019607843137253,0.49019607843137253,1.}
\definecolor{qqzzqq}{rgb}{0.,0.6,0.}
\definecolor{qqqqff}{rgb}{0.,0.,1.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-5.76,-4.5) rectangle (5.6,4.36);
\draw [shift={(3.08,0.32)},color=qqzzqq,fill=qqzzqq,fill opacity=0.1] (0,0) -- (160.9065079995144:0.6) arc (160.9065079995144:203.87737522756086:0.6) -- cycle;
\draw [shift={(-2.3887081339712917,2.213014354066986)},color=qqzzqq,fill=qqzzqq,fill opacity=0.1] (0,0) -- (-48.9909130984298:0.6) arc (-48.9909130984298:-19.093492000485618:0.6) -- cycle;
\draw (3.08,0.32)-- (-4.72,3.02);
\draw (3.08,0.32)-- (-4.42,-3.);
\draw [->] (-4.3,2.48)-- (-2.76,2.64);
\draw [->] (-2.76,2.64)-- (-1.56,1.26);
\draw (-1.56,1.26)-- (-0.78,1.5);
\draw (-1.56,1.26)-- (-2.84,-2.68);
\draw (-2.84,-2.68)-- (-2.52,-3.28);
\draw [->] (-2.84,-2.68)-- (-4.04,-2.4);
\draw [->] (-1.56,1.26) -- (-1.8533354719704869,0.3570767503408451);
\draw [->] (-2.5971192557542704,-1.9323827091186139) -- (-2.84,-2.68);
\draw (-0.78,1.5)-- (-0.54,2.08);
\draw [dash pattern=on 3pt off 3pt] (-0.78,1.5)-- (-0.36,1.08);
\draw [dash pattern=on 3pt off 3pt] [->] (-4.04,-2.4)-- (-4.4,-1.52);
\draw [dash pattern=on 3pt off 3pt] (-4.04,-2.4)-- (-4.36,-2.58);
\begin{scriptsize}
\draw [fill=qqqqff] (3.08,0.32) circle (2.5pt);
\draw[color=qqqqff] (3.22,0.68) node {$x$};
%\draw [fill=qqqqff] (-4.72,3.02) circle (2.5pt);
%\draw[color=qqqqff] (-4.58,3.38) node {$B$};
\draw[color=black] (0.66,1.04) node {$a$};
%\draw [fill=qqqqff] (-4.42,-3.) circle (2.5pt);
%\draw[color=qqqqff] (-4.28,-2.64) node {$C$};
\draw[color=black] (-0.74,-1.12) node {$b$};
\draw[color=qqzzqq] (2.25, 0.3) node {$\alpha$};
\draw [fill=qqqqff] (-4.3,2.48) circle (2.5pt);
\draw[color=qqqqff] (-4.12,2.7) node {$s$};
\draw [fill=qqqqff] (-2.76,2.64) circle (2.5pt);
\draw[color=qqqqff] (-2.56,3.) node {$x^a_k$};
%\draw[color=black] (-3.44,2.42) node {$c$};
\draw [fill=qqqqff] (-1.56,1.26) circle (2.5pt);
\draw[color=qqqqff] (-1.42,1.62) node {$t$};
%\draw[color=black] (-2.36,1.92) node {$d$};
\draw [fill=qqqqff] (-0.78,1.5) circle (2.5pt);
\draw[color=qqqqff] (-0.86,1.26) node {$C$};
%\draw[color=black] (-1.02,1.24) node {$e$};
\draw [fill=qqqqff] (-2.84,-2.68) circle (2.5pt);
\draw[color=qqqqff] (-2.5,-2.32) node {$D$};
%\draw[color=black] (-2.46,-0.44) node {$f$};
\draw [fill=qqqqff] (-2.52,-3.28) circle (2.5pt);
%\draw[color=qqqqff] (-2.38,-2.92) node {$I$};
%\draw[color=black] (-2.92,-2.96) node {$g$};
\draw [fill=qqqqff] (-4.04,-2.4) circle (2.5pt);
%\draw[color=qqqqff] (-3.9,-2.04) node {$J$};
%\draw[color=black] (-3.32,-2.06) node {$h$};
%\draw [fill=xdxdff] (-1.8533354719704869,0.3570767503408451) circle (2.5pt);
%\draw[color=xdxdff] (-1.56,0.52) node {$D$};
%\draw[color=black] (-1.6,0.96) node {$u$};
%\draw [fill=xdxdff] (-2.5971192557542704,-1.9323827091186139) circle (2.5pt);
%\draw[color=xdxdff] (-2.46,-1.58) node {$L$};
%\draw[color=black] (-2.6,-2.16) node {$v$};
%\draw [fill=uuuuuu] (-2.3887081339712917,2.213014354066986) circle (1.5pt);
%\draw[color=uuuuuu] (-2.24,2.5) node {$M$};
\draw[color=qqzzqq] (-1.44,2.3) node {$\delta = \pi/6$};
\draw [fill=qqqqff] (-0.54,2.08) circle (2.5pt);
\draw[color=qqqqff] (-0.4,2.44) node {$x^a_{k+1}$};
%\draw[color=black] (-0.32,1.84) node {$i$};
%\draw[color=black] (-0.74,1.24) node {$j$};
%\draw[color=black] (-3.88,-1.66) node {$k$};
%\draw[color=black] (-4.3,-2.04) node {$l$};
\end{scriptsize}
\end{tikzpicture}

\caption{Figure for Step 1 of the proof of the lemma~\ref{eva}}
\label{norm11}
\end{center}
\end{figure}


==> pictures/trash/norm2.tex <==
\begin{figure}
\begin{center}

\definecolor{qqwuqq}{rgb}{0.,0.39215686274509803,0.}
\definecolor{uuuuuu}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666}
\definecolor{qqqqff}{rgb}{0.,0.,1.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-4.3,-2.46) rectangle (7.06,6.3);
\draw [shift={(-1.5547267260185111,3.9511797653440244)},color=qqwuqq,fill=qqwuqq,fill opacity=0.1] (0,0) -- (164.56247582346808:0.6) arc (164.56247582346808:196.74197038529311:0.6) -- cycle;
\draw [shift={(-0.7851861245803811,3.7386706452816116)},color=qqwuqq,fill=qqwuqq,fill opacity=0.1] (0,0) -- (-52.74471054642292:0.6) arc (-52.74471054642292:-15.43752417653194:0.6) -- cycle;
\draw [shift={(1.8152832336344478,0.31953500762878106)},color=qqwuqq,fill=qqwuqq,fill opacity=0.1] (0,0) -- (127.25528945357708:0.6) arc (127.25528945357708:197.51387416437143:0.6) -- cycle;
\draw [shift={(2.2003747945205476,0.44105643835616437)},color=qqwuqq,fill=qqwuqq,fill opacity=0.1] (0,0) -- (17.513874164371412:0.6) arc (17.513874164371412:88.05851360908564:0.6) -- cycle;
\draw [shift={(6.38,1.76)},color=qqwuqq,fill=qqwuqq,fill opacity=0.1] (0,0) -- (164.56247582346805:0.6) arc (164.56247582346805:197.5138741643714:0.6) -- cycle;
\draw (-3.18,4.4)-- (6.38,1.76);
\draw (6.38,1.76)-- (-3.,-1.2);
\draw (-3.52,3.36)-- (-1.06,4.1);
\draw (2.18,-0.16)-- (-1.06,4.1);
\draw (2.18,-0.16)-- (2.24,1.46);
\draw [dash pattern=on 3pt off 3pt] (2.24,1.46)-- (2.261400286944046,2.2413084648493546);
\begin{scriptsize}
%\draw [fill=qqqqff] (-3.18,4.4) circle (2.5pt);
%\draw[color=qqqqff] (-3.04,4.76) node {$A$};
\draw [fill=qqqqff] (6.38,1.76) circle (2.5pt);
\draw[color=qqqqff] (6.52,2.12) node {$x$};
\draw[color=black] (1.56,2.94) node {$a$};
%\draw [fill=qqqqff] (-3.,-1.2) circle (2.5pt);
%\draw[color=qqqqff] (-2.86,-0.84) node {$C$};
\draw[color=black]  (-2.64,-0.76) node {$b$};
\draw [fill=qqqqff] (-3.52,3.36) circle (2.5pt);
\draw[color=qqqqff] (-3.38,3.72) node {$s$};
\draw [fill=qqqqff] (-1.06,4.1) circle (2.5pt);
\draw[color=qqqqff] (-0.92,4.46) node {$x^a_k$};
\draw [fill=qqqqff] (2.18,-0.16) circle (2.5pt);
\draw[color=qqqqff] (2.47, -0.2) node {$x_b^l$};
%\draw [fill=uuuuuu] (-1.5547267260185111,3.9511797653440244) circle (1.5pt);
%\draw[color=uuuuuu] (-1.42,4.24) node {$I$};
%\draw [fill=uuuuuu] (-0.7851861245803811,3.7386706452816116) circle (1.5pt);
%\draw[color=uuuuuu] (-0.64,4.02) node {$J$};
%\draw [fill=uuuuuu] (2.2003747945205476,0.44105643835616437) circle (1.5pt);
%\draw[color=uuuuuu] (2.34,0.72) node {$M$};
%\draw [fill=uuuuuu] (1.8152832336344478,0.31953500762878106) circle (1.5pt);
%\draw[color=uuuuuu] (1.96,0.6) node {$N$};
\draw[color=qqwuqq] (-2.48,3.87) node {$\delta$};
\draw[color=qqwuqq] (0.38,3.12) node {$\delta + o_\rho(1)$};
\draw[color=qqwuqq] (0.2,0.5)  node {$\alpha + \delta + o_\rho(1)$};
\draw[color=qqwuqq] (3.24,1.2) node {$\alpha + \delta + o_\rho(1)$};
\draw[color=qqwuqq] (5.55,1.82) node {$\alpha$};
%\draw[color=black] (-2.14,3.6) node {$d$};
%\draw[color=black] (0.86,2.34) node {$e$};
%\draw [fill=qqqqff] (2.24,1.46) circle (2.5pt);
%\draw[color=qqqqff] (2.38,1.82) node {$O$};
%\draw[color=black] (2.58,0.8) node {$f$};
%\draw[color=black] (2.62,2.02) node {$g$};
\end{scriptsize}
\end{tikzpicture}

\caption{Figure for Step 1 of the proof of the lemma~\ref{eva}}
\label{norm2}
\end{center}
\end{figure}

==> pictures/trash/proof1.tex <==
\begin{figure}[H]
\centering

\definecolor{ffxfqq}{rgb}{1.,0.4980392156862745,0.}
\definecolor{qqccqq}{rgb}{0.,0.8,0.}
\definecolor{qqqqff}{rgb}{0.,0.,1.}
\definecolor{yqqqyq}{rgb}{0.5019607843137255,0.,0.5019607843137255}
\definecolor{uuuuuu}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666}
\definecolor{qqttcc}{rgb}{0.,0.2,0.8}
\definecolor{xdxdff}{rgb}{0.49019607843137253,0.49019607843137253,1.}

\begin{tikzpicture}[line cap=round,line join=round,x=10.0cm,y=10.0cm]
\clip(-1.224127416702497,-0.4606201285603675) rectangle (0.22298759793208703,0.9301869088510787);
\draw [shift={(0.,1.)},color=qqttcc]  plot[domain=3.4967656646575564:4.71238898038469,variable=\t]({1.*1.*cos(\t r)+0.*1.*sin(\t r)},{0.*1.*cos(\t r)+1.*1.*sin(\t r)});
\draw (-1.18,0.)-- (0.,0.);
\draw [dash pattern=on 1pt off 1pt] (-0.9375863378062093,0.6522474167469913) circle (4.0cm);
\draw [dash pattern=on 1pt off 1pt] (-0.853313530098031,0.4786018610009848) circle (4.0cm);
\draw [dash pattern=on 1pt off 1pt] (-0.7056584837739571,0.2914478817490985) circle (4.0cm);
\draw [dash pattern=on 1pt off 1pt] (-0.2898255480135354,0.04292050919547252) circle (4.0cm);
\draw [dash pattern=on 1pt off 1pt] (-0.46176330641428837,0.1129968157614406) circle (4.0cm);
\draw [dotted,color=yqqqyq] (0.,0.4) circle (4.0cm);
\draw [shift={(-0.9375863378062093,0.6522474167469913)},color=qqttcc]  plot[domain=0.005448672802224071:0.20815815229711318,variable=\t]({1.*0.4*cos(\t r)+0.*0.4*sin(\t r)},{0.*0.4*cos(\t r)+1.*0.4*sin(\t r)});
\draw [shift={(-0.46176330641428837,0.1129968157614406)},color=qqttcc]  plot[domain=0.9495599919854936:1.3265050083415386,variable=\t]({1.*0.4*cos(\t r)+0.*0.4*sin(\t r)},{0.*0.4*cos(\t r)+1.*0.4*sin(\t r)});
\draw [shift={(0.,1.)},line width=2.pt,color=ffxfqq]  plot[domain=4.232406871189793:4.71238898038469,variable=\t]({1.*1.*cos(\t r)+0.*1.*sin(\t r)},{0.*1.*cos(\t r)+1.*1.*sin(\t r)});
\draw [shift={(0.,0.)},line width=2.pt,color=ffxfqq]  plot[domain=2.901601598992345:3.141592653589793,variable=\t]({1.*0.4753878748168499*cos(\t r)+0.*0.4753878748168499*sin(\t r)},{0.*0.4753878748168499*cos(\t r)+1.*0.4753878748168499*sin(\t r)});
\draw [dash pattern=on 1pt off 1pt on 1pt off 4pt] (-0.47538787481684996,0.)-- (-0.23769393740842498,-0.4);
\draw [dash pattern=on 1pt off 1pt on 1pt off 4pt] (-0.23769393740842498,-0.4)-- (0.,0.);
\draw [line width=2.pt,color=ffxfqq] (-0.47538787481684996,0.)-- (-0.44203269226915043,-0.05613131392642284);
\draw [line width=2.pt,color=ffxfqq] (0.,0.)-- (-0.033355182547699536,-0.05613131392642287);
\draw (0.028725076512269333,0.2122601992561014) node[anchor=north west] {r};
\draw (-0.24999941074225168,-0.17063404586121983) node[anchor=north west] {r};
\draw [dash pattern=on 1pt off 1pt] (-0.237693937408425,0.)-- (-0.23769393740842498,-0.4);
\draw [dash pattern=on 1pt off 1pt] (0.,0.4)-- (0.,0.);
\draw [shift={(-0.7056584837739571,0.2914478817490985)},color=qqttcc]  plot[domain=0.9705469159643731:1.15394680742266,variable=\t]({1.*0.4*cos(\t r)+0.*0.4*sin(\t r)},{0.*0.4*cos(\t r)+1.*0.4*sin(\t r)});
\draw [shift={(-0.853313530098031,0.4786018610009848)},color=qqttcc]  plot[domain=0.3653859716431595:0.6955034729921177,variable=\t]({1.*0.4*cos(\t r)+0.*0.4*sin(\t r)},{0.*0.4*cos(\t r)+1.*0.4*sin(\t r)});
\draw [shift={(-0.2898255480135354,0.04292050919547252)},color=qqttcc]  plot[domain=1.418005995028978:1.6825560805477366,variable=\t]({1.*0.4*cos(\t r)+0.*0.4*sin(\t r)},{0.*0.4*cos(\t r)+1.*0.4*sin(\t r)});
\draw [shift={(-0.7056584837739571,0.2914478817490985)},color=qqttcc]  plot[domain=0.38163996225279995:0.5517534826445282,variable=\t]({1.*0.4*cos(\t r)+0.*0.4*sin(\t r)},{0.*0.4*cos(\t r)+1.*0.4*sin(\t r)});
\draw [shift={(-0.46176330641428837,0.1129968157614406)},color=qqccqq]  plot[domain=1.3265050083415386:1.553361671836945,variable=\t]({1.*0.4*cos(\t r)+0.*0.4*sin(\t r)},{0.*0.4*cos(\t r)+1.*0.4*sin(\t r)});
\draw [shift={(-0.853313530098031,0.4786018610009848)},color=qqccqq]  plot[domain=0.0859411599845225:0.3653859716431595,variable=\t]({1.*0.4*cos(\t r)+0.*0.4*sin(\t r)},{0.*0.4*cos(\t r)+1.*0.4*sin(\t r)});
\draw [shift={(-0.7056584837739571,0.2914478817490985)},color=qqccqq]  plot[domain=0.5517534826445282:0.9705469159643733,variable=\t]({1.*0.4*cos(\t r)+0.*0.4*sin(\t r)},{0.*0.4*cos(\t r)+1.*0.4*sin(\t r)});
\begin{scriptsize}
\draw [fill=xdxdff] (0.,0.) circle (2.5pt);
\draw[color=xdxdff] (0.020278879928799,0.0517824641701653) node {$x$};
\draw [fill=xdxdff] (-0.9375863378062093,0.6522474167469913) circle (2.5pt);
\draw[color=xdxdff] (-0.9003565476694674,0.7105857976808503) node {$a_{k-1}$};
\draw [fill=xdxdff] (-0.46176330641428837,0.1129968157614406) circle (2.5pt);
\draw[color=xdxdff] (-0.42455414013397197,0.17284461519990657) node {$a_{k+2}$};
\draw[color=black] (-0.5822164763587515,-0.021417906219910812) node {$b$};
\draw [fill=xdxdff] (-0.7056584837739571,0.2914478817490985) circle (2.5pt);
\draw[color=xdxdff] (-0.6694938410546116,0.3502147434527833) node {$a_{k+1}$};
\draw [fill=xdxdff] (-0.853313530098031,0.4786018610009848) circle (2.5pt);
\draw[color=xdxdff] (-0.8271561772793912,0.5388464671502872) node {$a_k$};
\draw [fill=xdxdff] (-0.2898255480135354,0.04292050919547252) circle (2.5pt);
\draw[color=xdxdff] (-0.2528148096034085,0.10245964367098723) node {$a_{k+3}$};
\draw [fill=uuuuuu] (0.,0.4) circle (1.5pt);
\draw[color=uuuuuu] (0.020278879928799,0.4403075070098001) node {$y$};
\draw [fill=uuuuuu] (-0.5462210550231207,0.7349106820594213) circle (1.5pt);
\draw[color=uuuuuu] (-0.5259084991356159,0.7753399714874561) node {$N$};
\draw [fill=uuuuuu] (-0.5375922753985805,0.6544268750838709) circle (1.5pt);
\draw[color=uuuuuu] (-0.5822164763587515,0.6514624215965581) node {$R$};
\draw [fill=uuuuuu] (-0.36501580820759577,0.5011204063749797) circle (1.5pt);
\draw[color=uuuuuu] (-0.4386311344397558,0.6542778204577149) node {$U$};
\draw [fill=uuuuuu] (-0.33443644718591115,0.44042505970405743) circle (1.5pt);
\draw[color=uuuuuu] (-0.30912278682654404,0.4881692876494652) node {$A_1$};
\draw [fill=uuuuuu] (-0.22894692942045147,0.43826060809539163) circle (1.5pt);
\draw[color=uuuuuu] (-0.20495302896374326,0.48535388878830843) node {$B_1$};
\draw [fill=qqqqff] (-0.6835802586338846,0.22067794154022258) circle (2.5pt);
\draw [fill=qqqqff] (-0.5985332950853962,0.17082282497731568) circle (2.5pt);
\draw [fill=qqccqq] (-0.5280201080577991,0.6926194001693798) circle (1.5pt);
\draw[color=qqccqq] (-0.4667851230513236,0.7331089885701045) node {$y_k$};
\draw [fill=qqttcc] (-0.44133542115819385,0.5654818593832924) circle (1.5pt);
\draw[color=qqttcc] (-0.48086211735710754,0.5726312534841684) node {$y_{k+1}$};
\draw [fill=uuuuuu] (-0.47538787481684996,0.) circle (1.5pt);
\draw[color=uuuuuu] (-0.4386311344397558,0.04896706530900853) node {$b_{k+2}$};
\draw [fill=uuuuuu] (-0.237693937408425,0.) circle (1.5pt);
\draw [fill=uuuuuu] (-0.23769393740842498,-0.4) circle (1.5pt);
\draw [fill=uuuuuu] (-0.44203269226915043,-0.05613131392642284) circle (1.5pt);
\draw[color=uuuuuu] (-0.4048463481058745,-0.00734091191412695) node {$p_{k+2}$};
\draw [fill=uuuuuu] (-0.033355182547699536,-0.05613131392642287) circle (1.5pt);
\draw[color=uuuuuu] (0.003386486761858331,-0.00734091191412695) node {$q_{k+2}$};
\draw [fill=uuuuuu] (-0.36501580820759577,0.5011204063749797) circle (1.5pt);
\draw[color=uuuuuu] (-0.3400921742992686,0.5501080625949142) node {$O_1$};
\draw [fill=uuuuuu] (-1.0792528514868587,0.14852395648395056) circle (1.5pt);
\draw[color=uuuuuu] (-1.0552034850330902,0.19536780608916077) node {$Q_1$};
\draw [fill=uuuuuu] (-0.47971916238512957,0.6215257862661325) circle (1.5pt);
\draw[color=uuuuuu] (-0.45552352760669645,0.6683548147634987) node {$R_1$};
\draw [fill=uuuuuu] (-0.8602870387823722,0.0786626528997667) circle (1.5pt);
\draw[color=uuuuuu] (-0.8412331715851751,0.11935203683792786) node {$V$};
\draw [fill=uuuuuu] (-0.45478979772994726,0.5129360238626588) circle (1.5pt);
\draw[color=uuuuuu] (-0.43581573557859904,0.552923461456071) node {$W$};
\draw [fill=uuuuuu] (-1.1421448391049107,0.) circle (1.5pt);
\draw[color=uuuuuu] (-1.105880664533912,0.04896706530900853) node {$b_{k-1}$};
\draw [fill=uuuuuu] (-0.9783678868411253,0.) circle (1.5pt);
\draw[color=uuuuuu] (-0.9538491260314462,0.04896706530900853) node {$b_k$};
\draw [fill=uuuuuu] (-0.7634761053878482,0.) circle (1.5pt);
\draw[color=uuuuuu] (-0.7258018182777471,0.04896706530900853) node {$b_{k+1}$};
\draw [fill=uuuuuu] (-0.29298637919013365,0.) circle (1.5pt);
\draw[color=uuuuuu] (-0.2556302084645653,0.04896706530900853) node {$b_{k+3}$};
\end{scriptsize}
\end{tikzpicture}

\label{proof1}

\end{figure}

==> pictures/trash/proof2.tex <==
\begin{figure}[H]
\centering

\definecolor{ffqqqq}{rgb}{1.,0.,0.}
\definecolor{qqqqff}{rgb}{0.,0.,1.}
\definecolor{uuuuuu}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666}
\definecolor{xdxdff}{rgb}{0.49019607843137253,0.49019607843137253,1.}
\begin{tikzpicture}[line cap=round,line join=round,x=4.0cm,y=4.0cm]
\clip(-1.8080049833052516,-0.9056310589200526) rectangle (0.39003621613166956,1.4970325945185008);
\draw [shift={(0.,1.)}] plot[domain=3.009144885813255:4.71238898038469,variable=\t]({1.*1.*cos(\t r)+0.*1.*sin(\t r)},{0.*1.*cos(\t r)+1.*1.*sin(\t r)});
\draw (-1.18,0.)-- (0.,0.);
\draw [shift={(0.,-3.)}] plot[domain=4.120703152240628:4.71238898038469,variable=\t]({1.*3.*cos(\t r)+0.*3.*sin(\t r)},{0.*3.*cos(\t r)+-1.*3.*sin(\t r)});
\draw [line width=1.6pt,color=ffqqqq] (-0.5455852039588189,-0.050027663651536436)-- (-0.4812593944559388,-0.1597492104624799);
\draw [color=ffqqqq] (0.,0.)-- (-0.045611589162134626,-0.10694341588141279);
\draw [shift={(0.,0.)},color=ffqqqq]  plot[domain=2.86377381283801:3.233032367712423,variable=\t]({1.*0.5485175557885774*cos(\t r)+0.*0.5485175557885774*sin(\t r)},{0.*0.5485175557885774*cos(\t r)+1.*0.5485175557885774*sin(\t r)});
\draw [line width=1.6pt,color=ffqqqq] (-0.5274851588197017,0.1504357545041376)-- (0.,0.);
\begin{scriptsize}
\draw [fill=xdxdff] (-1.18,0.) circle (2.5pt);
\draw[color=xdxdff] (-1.1347311023966453,0.11748121108812262) node {$B$};
\draw [fill=xdxdff] (-0.9912416092512918,1.1320608650922348) circle (2.5pt);
\draw[color=xdxdff] (-0.9037057511044763,1.2726079675489657) node {$a_{k-1}$};
\draw[color=black] (-0.5736695349728064,-0.047536896977712094) node {$b$};
\draw [fill=xdxdff] (-1.6732831645161135,-0.509995290898642) circle (2.5pt);
\draw[color=xdxdff] (-1.5901810806583496,-0.37097238878674815) node {$b_{k-1}$};
\draw [fill=xdxdff] (-0.900666823939706,0.5654896177830008) circle (2.5pt);
\draw[color=xdxdff] (-0.8442992322007757,0.7049456758024941) node {$a_k$};
\draw [fill=xdxdff] (-0.7467603556415566,0.3349067950714759) circle (2.5pt);
\draw[color=xdxdff] (-0.6594789511670406,0.47392032451032556) node {$a_{k+1}$};
\draw [fill=uuuuuu] (0.,0.) circle (1.5pt);
\draw[color=uuuuuu] (0.04679855135473293,0.09107831379758906) node {$A$};
\draw [fill=xdxdff] (-0.5274851588197017,0.1504357545041376) circle (2.5pt);
\draw[color=xdxdff] (-0.4416550485201384,0.2891000434765907) node {$a_{k+2}$};
\draw [fill=xdxdff] (-1.0775409436425265,-0.2001954506119592) circle (2.5pt);
\draw[color=xdxdff] (-1.0159180645892438,-0.060738345622978876) node {$b_k$};
\draw [fill=xdxdff] (-0.7977959000806548,-0.10802460214224885) circle (2.5pt);
\draw[color=xdxdff] (-0.7122847457481077,0.03167179489388856) node {$b_{k+1}$};
\draw [fill=xdxdff] (-0.5455852039588189,-0.050027663651536436) circle (2.5pt);
\draw[color=xdxdff] (-0.46145722148803864,0.09107831379758906) node {$b_{k+2}$};
\draw [fill=qqqqff] (-0.4812593944559388,-0.1597492104624799) circle (2.5pt);
\draw[color=qqqqff] (-0.3954499782617047,-0.02113399968717855) node {$p_{q+2}$};
\draw [fill=qqqqff] (-0.045611589162134626,-0.10694341588141279) circle (2.5pt);
\draw[color=qqqqff] (0.06,-0.034335448332445326) node {$q_{k+2}$};
\end{scriptsize}
\end{tikzpicture}


\label{proof2}

\end{figure}

==> pictures/trash/roza1.tex <==
\begin{figure}[h]
    \centering
\definecolor{qqwuqq}{rgb}{0.,0.39215686274509803,0.}
\definecolor{xdxdff}{rgb}{0.49019607843137253,0.49019607843137253,1.}
\definecolor{qqqqff}{rgb}{0.,0.,1.}
\definecolor{ffqqqq}{rgb}{1.,0.,0.}
\definecolor{uuuuuu}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-3.3,-2.7) rectangle (3.24,3.04);
%\draw [shift={(1.1407883832488646,-0.6586344801571301)},color=qqwuqq,fill=qqwuqq,fill opacity=0.1] (0,0) -- (150.:0.6) arc (150.:210.:0.6) -- cycle;
\draw [->,color=ffqqqq] (0.,0.) -- (0.,-2.);
\draw [->,color=qqqqff] (0.,0.) -- (1.7320508075688772,-1.);
\draw [->,color=ffqqqq] (0.,0.) -- (1.7320508075688776,1.);
\draw [->,color=qqqqff] (0.,0.) -- (0.,2.);
\draw [->,color=ffqqqq] (0.,0.) -- (-1.7320508075688767,1.);
\draw [->,color=qqqqff] (0.,0.) -- (-1.732050807568878,-1.);
%\draw [dash pattern=on 5pt off 5pt] (1.1407883832488646,-0.6586344801571301)-- (1.140788383248865,2.36);
\draw [->,color=qqqqff] (0.,0.) -- (-1.7320508075688774,-1.);
%\draw [dash pattern=on 5pt off 5pt] (1.1407883832488646,-0.6586344801571302)-- (-1.4734257613068436,-2.1679517202356946);
\draw [dash pattern=on 5pt off 5pt,domain=-3.300000000000001:1.1407883832488646] plot(\x,{(--0.8675987569037055-0.*\x)/-1.31726896031426});
\draw [dash pattern=on 5pt off 5pt,domain=-3.300000000000001:1.1407883832488646] plot(\x,{(-0.8675987569037056--1.1407883832488648*\x)/-0.65863448015713});
\begin{scriptsize}
\draw [fill=uuuuuu] (0.,0.) circle (1.5pt);
%\draw[color=uuuuuu] (0.14,0.28) node {$A$};
\draw[color=ffqqqq] (0.12,-0.84) node {$1$};
\draw[color=qqqqff] (0.8,-0.26) node {$2$};
\draw[color=ffqqqq] (1.,0.74) node {$1$};
\draw[color=qqqqff] (0.16,1.0) node {$-1$};
\draw[color=ffqqqq] (-0.86,0.6) node {$-2$};
%\draw[color=qqqqff] (-0.72,-0.4) node {$2$};
%\draw [fill=xdxdff] (1.1407883832488646,-0.6586344801571301) circle (2.5pt);
%\draw[color=xdxdff] (1.28,-0.3) node {$D$};
%\draw[color=qqwuqq] (-0.16,-0.6) node {$\alpha = 60\textrm{\degre}$};
%\draw[color=black] (1.52,1.02) node {$d$};
\draw[color=qqqqff] (-0.62,-0.6) node {$-1$};
\draw [fill=xdxdff] (1.1407883832488646,-0.6586344801571302) circle (2.5pt);
\draw[color=xdxdff] (1.38,-0.3) node {$x$};
%\draw[color=black] (-0.22,-0.96) node {$d'$};
\end{scriptsize}
\end{tikzpicture}
    \caption{Rose of wind for $\alpha = \pi/3$}
    \label{fig:roza1}
\end{figure}

==> pictures/trash/roza2.tex <==
\begin{figure}[h]
    \centering
\definecolor{qqwuqq}{rgb}{0.,0.39215686274509803,0.}
\definecolor{xdxdff}{rgb}{0.49019607843137253,0.49019607843137253,1.}
\definecolor{qqqqff}{rgb}{0.,0.,1.}
\definecolor{ffqqqq}{rgb}{1.,0.,0.}
\definecolor{uuuuuu}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
%\clip(-3.3,-2.7) rectangle (3.24,3.04);
%\draw [shift={(0.,0.)},color=qqwuqq,fill=qqwuqq,fill opacity=0.1] (0,0) -- (-30.:0.6) arc (-30.:0.:0.6) -- cycle;
\draw [->,color=ffqqqq] (0.,0.) -- (0.,-2.);
\draw [->,color=qqqqff] (0.,0.) -- (1.7320508075688772,-1.);
\draw [->,color=ffqqqq] (0.,0.) -- (1.7320508075688776,1.);
\draw [->,color=qqqqff] (0.,0.) -- (0.,2.);
\draw [->,color=ffqqqq] (0.,0.) -- (-1.7320508075688767,1.);
\draw [->,color=qqqqff] (0.,0.) -- (-1.732050807568878,-1.);
%\draw [domain=-3.3:3.24] plot(\x,{(-0.-0.8868395609140179*\x)/1.5360511776651529});
\draw [dash pattern=on 5pt off 5pt] (0.9947818472546173,0.)-- (-0.28886206679760795,2.223336477965032);
\draw [dash pattern=on 5pt off 5pt] (0.9947818472546173,0.)-- (-0.2888620667976096,-2.2233364779650318);
\begin{scriptsize}
\draw [fill=uuuuuu] (0.,0.) circle (1.5pt);
%\draw[color=uuuuuu] (0.14,0.28) node {$A$};
\draw[color=ffqqqq] (0.12,-0.84) node {$1$};
\draw[color=qqqqff] (1.02,-0.26) node {$2$};
\draw[color=ffqqqq] (1.,0.74) node {$1$};
\draw[color=qqqqff] (0.16,1.16) node {$-1$};
\draw[color=ffqqqq] (-0.86,0.6) node {$-2$};
\draw[color=qqqqff] (-0.72,-0.4) node {$-1$};
%\draw[color=black] (-3.14,1.64) node {$a$};
%\draw [fill=xdxdff] (0.9947818472546173,0.) circle (2.5pt);
%\draw[color=xdxdff] (1.2,0.36) node {$D'$};
%\draw[color=qqwuqq] (0.92,0.) node {$\alpha = 30\textrm{\degre}$};
%\draw[color=black] (0.68,1.44) node {$c$};
\draw [fill=xdxdff] (0.9947818472546173,0.) circle (2.5pt);
%\draw[color=xdxdff] (1.26,0.36) node {$D''$};
\draw [fill=xdxdff] (0.9947818472546173,0.) circle (2.5pt);
\draw[color=xdxdff] (1.3,0.28) node {$x$};
%\draw[color=black] (0.18,-0.78) node {$c'$};
\end{scriptsize}
\end{tikzpicture}
    \caption{Rose of wind for $\alpha = 2\pi/3$}
    \label{fig:roza2}
\end{figure}

==> pictures/trash/roza3.tex <==
\begin{figure}
    \centering
\definecolor{xdxdff}{rgb}{0.49019607843137253,0.49019607843137253,1.}
\definecolor{qqqqff}{rgb}{0.,0.,1.}
\definecolor{uuuuuu}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-3.3,-2.8) rectangle (3.24,3.04);
\draw [->,line width=0.8pt,color=qqqqff] (0.,0.) -- (1.7320508075688772,-1.);
\draw [->,line width=0.8pt,color=qqqqff] (0.,0.) -- (0.,2.);
\draw [->,line width=0.8pt,color=qqqqff] (0.,0.) -- (-1.732050807568878,-1.);
\draw [line width=0.8pt,dash pattern=on 5pt off 5pt,domain=-3.300000000000001:1.1407883832488646] plot(\x,{(--1.7351975138074112-1.1407883832488643*\x)/-0.6586344801571301});
\draw [line width=0.8pt,dash pattern=on 5pt off 5pt,domain=1.1407883832488646:3.240000000000001] plot(\x,{(-1.7351975138074112--1.1407883832488646*\x)/0.65863448015713});
\begin{scriptsize}
\draw [fill=uuuuuu] (0.,0.) circle (1.5pt);
%\draw[color=uuuuuu] (0.14,0.29) node {$A$};
\draw[color=qqqqff] (0.97,-0.23) node {$1$};
\draw[color=qqqqff] (0.16,1.17) node {$-1$};
\draw[color=qqqqff] (-0.7,-0.2) node {$0$};
\draw [fill=xdxdff] (1.1407883832488646,-0.6586344801571301) circle (2.5pt);
\draw[color=xdxdff] (1.4,-0.66) node {$x$};
\end{scriptsize}
\end{tikzpicture}
 \caption{Rose of wind for $\alpha = \pi$}
    \label{fig:roza3}
\end{figure}

==> ⥪�騩 ���᪨� ⥪�� (in english)/pictures/E1.tex <==
\begin{figure}[h]
\centering
\definecolor{xdxdff}{rgb}{0.49019607843137253,0.49019607843137253,1.}
\definecolor{qqzzqq}{rgb}{0.,0.6,0.}
\definecolor{uuuuuu}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666}
\definecolor{ffqqqq}{rgb}{1.,0.,0.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-3.68,-1.02) rectangle (5.84,1.04);
\draw [line width=1.6pt,color=ffqqqq] (-2.,0.)-- (2.,0.);
\draw [shift={(-2.,0.)},line width=1.6pt,color=qqzzqq]  plot[domain=1.5707963267948966:4.71238898038469,variable=\t]({1.*1.*cos(\t r)+0.*1.*sin(\t r)},{0.*1.*cos(\t r)+1.*1.*sin(\t r)});
\draw [shift={(2.,0.)},line width=1.6pt,color=qqzzqq]  plot[domain=1.5707963267948966:4.71238898038469,variable=\t]({-1.*1.*cos(\t r)+0.*1.*sin(\t r)},{0.*1.*cos(\t r)+1.*1.*sin(\t r)});
\draw [line width=1.6pt,color=qqzzqq] (-2.,1.)-- (2.133412012141539,0.9910606616228622);
\draw [line width=1.6pt,color=qqzzqq] (-2.,-1.)-- (2.,-1.);
\begin{scriptsize}
\draw [fill=ffqqqq] (-2.,0.) circle (1.5pt);
\draw[color=ffqqqq] (-1.86,0.36) node {$A$};
\draw [fill=ffqqqq] (2.,0.) circle (1.5pt);
\draw[color=ffqqqq] (2.14,0.36) node {$G$};
%\draw[color=ffqqqq] (0.06,-0.16) node {$f$};
%\draw [fill=uuuuuu] (-2.,-1.) circle (1.5pt);
%\draw[color=uuuuuu] (-1.86,-0.72) node {$C$};
%\draw [fill=uuuuuu] (-2.,1.) circle (1.5pt);
%\draw[color=uuuuuu] (-1.86,1.28) node {$D$};
\draw[color=qqzzqq] (-2.26,0.52) node {$r$};
%\draw[color=qqwuqq] (3.22,0.28) node {$d'$};
%\draw [fill=xdxdff] (2.133412012141539,0.9910606616228622) circle (1.5pt);
%\draw[color=xdxdff] (2.28,1.36) node {$E$};
%\draw[color=qqwuqq] (0.12,0.84) node {$h$};
%\draw [fill=xdxdff] (2.,-1.) circle (1.5pt);
%\draw[color=xdxdff] (2.14,-0.64) node {$F$};
%\draw[color=qqwuqq] (0.06,-1.16) node {$i$};
\draw [fill=ffqqqq] (-0.34,0.) circle (1.5pt);
\draw[color=ffqqqq] (-0.16,0.42) node {$H_2$};
\end{scriptsize}
\end{tikzpicture}
\caption{Пример для $M := \partial B_r([AG])$, $\Sigma = [AG]$. Точка $G \in E_\Sigma$ и $\oord_G \Sigma = 1$.}
\label{E1}
\end{figure}

==> ⥪�騩 ���᪨� ⥪�� (in english)/pictures/ElimX.tex <==
\begin{figure}[h]
    \centering
\definecolor{yqqqyq}{rgb}{0.5019607843137255,0.,0.5019607843137255}
\definecolor{qqzzqq}{rgb}{0.,0.6,0.}
\definecolor{ffqqqq}{rgb}{1.,0.,0.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-6.601772177319948,-2.32471287576916) rectangle (6.162005219234405,2.3245409227996374);
\draw [line width=1.6pt,color=yqqqyq] (-4.,0.)-- (3.875,0.);
\draw [dash pattern=on 2pt off 2pt] (-4.,0.) circle (2.046548576130751cm);
%\draw [dash pattern=on 6pt off 6pt] (-4.,-2.046548576130751) circle (2.046548576130751cm);
\draw [dash pattern=on 2pt off 2pt] (3.875,0.) circle (2.046548576130751cm);
\begin{scriptsize}
\draw [fill=ffqqqq] (-4.,0.) circle (1.5pt);
\draw[color=ffqqqq] (-3.8351246177753797,0.4181115120211709) node {$D$};
\draw [fill=ffqqqq] (4.,0.) circle (1.5pt);
%\draw[color=ffqqqq] (4.906551704819222,0.6041046252678506) node {$B$};
\draw [fill=ffqqqq] (0.,0.) circle (1.5pt);
%\draw[color=ffqqqq] (0.16372731702853388,0.4181115120211709) node {$C$};
\draw [fill=ffqqqq] (2.,0.) circle (1.5pt);
%\draw[color=ffqqqq] (2.209651562742164,0.4878589294886758) node {$D_1$};
\draw [fill=ffqqqq] (3.,0.) circle (1.5pt);
\draw[color=ffqqqq] (3.162866268131469,0.4181115120211709) node {$E$};
\draw [fill=ffqqqq] (3.5,0.) circle (1.5pt);
%\draw[color=ffqqqq] (3.813842164494897,0.8133468776703652) node {$F$};
\draw [fill=ffqqqq] (3.75,0.) circle (1.5pt);
%\draw[color=ffqqqq] (4.255575808455794,0.7900977385145302) node {$G_1$};
\draw [fill=ffqqqq] (3.875,0.) circle (1.5pt);
\draw[color=ffqqqq] (4.046333556053264,0.4181115120211709) node {$G$};
%\draw [fill=qqzzqq] (-4.,-2.046548576130751) circle (1.5pt);
%\draw[color=qqzzqq] (-3.7653772003078694,-1.720809290315645) node {$A'$};
\draw [fill=qqzzqq] (4.,-2.046548576130751) circle (1.5pt);
%\draw[color=qqzzqq] (4.232326669299958,-1.720809290315645) node {$B'$};
\draw [fill=qqzzqq] (0.,-2.046548576130751) circle (1.5pt);
%\draw[color=qqzzqq] (0.233474734496044,-1.720809290315645) node {$C'$};
\draw [fill=qqzzqq] (2.,-2.046548576130751) circle (1.5pt);
%\draw[color=qqzzqq] (2.232900701898001,-1.720809290315645) node {$D'$};
\draw [fill=qqzzqq] (3.,-2.046548576130751) circle (1.5pt);
%\draw[color=qqzzqq] (3.232613685598979,-1.720809290315645) node {$E'$};
\draw [fill=qqzzqq] (3.5,-2.046548576130751) circle (1.5pt);
%\draw[color=qqzzqq] (3.7440947470273866,-1.720809290315645) node {$F'$};
\draw [fill=qqzzqq] (3.75,-2.046548576130751) circle (1.5pt);
%\draw[color=qqzzqq] (3.9765861385857537,-1.720809290315645) node {$G'$};
\draw [fill=qqzzqq] (3.875,-2.046548576130751) circle (1.5pt);
%\draw[color=qqzzqq] (4.1160809735207735,-1.720809290315645) node {$H'$};
%\draw[color=yqqqyq] (9.833429376769481E-4,-0.298311696687470292) node {$\Sigma$};
\draw[color=black] (-4.974332436411379,-0.5816014716797321) node {$r$};
\draw [fill=qqzzqq] (3.875,-2.046548576130751) circle (1.5pt);
%\draw[color=qqzzqq] (4.162579251832447,-1.65106187284814) node {$H'_1$};
\draw[color=black] (2.9071257374172657,1.464322774033744) node {$r$};
\draw [fill=qqzzqq] (5.92154857613075,0.) circle (1.5pt);
%\draw[color=qqzzqq] (5.952762966831874,0.3251149553978311) node {$L$};
\draw [fill=qqzzqq] (-6.046548576130751,0.) circle (1.5pt);
%\draw[color=qqzzqq] (-5.88104886348901,0.3251149553978311) node {$H$};
\draw [fill=yqqqyq] (-1.510210702191709,0.) circle (1.5pt);
\draw[color=yqqqyq] (-1.347466728100852,0.4181115120211709) node {$S$};
\end{scriptsize}
\end{tikzpicture}
\caption{Пример для $M$ --- набора из двух точек на прямой $(DG)$ и счетного множества точек на прямой, параллельной $(DG)$; $\Sigma = [DG]$. Точка $G$ принадлежит $E_\Sigma$ и является пределом точек из $X_\Sigma$.}
\label{ElimX}
\end{figure}

==> ⥪�騩 ���᪨� ⥪�� (in english)/pictures/Suv.tex <==
\definecolor{ffqqqq}{rgb}{1.,0.,0.}
\definecolor{ttzzqq}{rgb}{0.2,0.6,0.}
\definecolor{uuuuuu}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666}
\definecolor{ududff}{rgb}{0.30196078431372547,0.30196078431372547,1.}
\begin{figure}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]

\clip(-3.6987668539577405,-1.732942517054489) rectangle (3.406482070449608,3.7497281006907395);
\draw[line width=0.8pt,color=ffqqqq,fill=ffqqqq,fill opacity=0.10000000149011612] (12.,-2.) -- (13.,-2.) -- (13.,-2.);
\draw [line width=2.pt,dash pattern=on 6pt off 6pt] (-2.,0.) circle (4.cm);
\draw [line width=2.pt,dash pattern=on 6pt off 6pt] (2.,0.) circle (4.cm);
\draw [line width=2.8pt,color=ttzzqq] (-2.,0.)-- (2.,0.);
\draw [line width=2.pt,dash pattern=on 6pt off 6pt] (0.,3.464101615137755) circle (3.464101615137755cm);
\draw [line width=2.pt,dash pattern=on 3pt off 3pt] (-2.,0.)-- (0.,3.464101615137755);
\draw [line width=2.pt,dash pattern=on 3pt off 3pt] (2.,0.)-- (0.,3.464101615137755);
\draw [line width=2.4pt,color=ffqqqq] (-2.,0.)-- (-1.7320508075688772,0.4641016151377546);
\draw [line width=2.8pt,color=ffqqqq] (2.,0.)-- (1.7320508075688772,0.4641016151377546);
\draw [line width=2.4pt,color=ffqqqq] (-2.,0.)-- (-1.7320508075688772,-0.4641016151377546);
\draw [line width=2.8pt,color=ffqqqq] (2.,0.)-- (1.7320508075688772,-0.4641016151377546);
\draw [line width=2.pt,dash pattern=on 6pt off 6pt] (15.,2.) circle (4.cm);
\draw [line width=2.pt,dash pattern=on 6pt off 6pt] (15.,-6.) circle (4.cm);
\draw [line width=2.4pt,color=ffqqqq] (12.218925567339127,-0.875)-- (12.421875,-0.6651963313000041);
\draw [line width=2.8pt,color=ffqqqq] (15.,-2.)-- (15.,-1.7080992435478317);
\draw [line width=2.4pt,color=ffqqqq] (12.218925567339127,-0.875)-- (12.218925567339127,-1.1669007564521667);
\draw [line width=2.8pt,color=ffqqqq] (15.,-2.)-- (14.797050567339124,-2.209803668699993);
\draw [line width=2.4pt,color=ffqqqq] (12.218925567339127,-3.125)-- (12.218925567339125,-2.8330992435478346);
\draw [line width=2.8pt,color=ffqqqq] (15.,-2.)-- (14.797050567339124,-1.7901963313000036);
\draw [line width=2.4pt,color=ffqqqq] (12.218925567339127,-3.125)-- (12.421874999999996,-3.334803668699996);
\draw [line width=2.8pt,color=ffqqqq] (15.,-2.)-- (15.,-2.291900756452172);
\draw [shift={(15.,-2.)},line width=2.pt,color=ffqqqq]  plot[domain=2.757195879094154:3.525989428085432,variable=\t]({1.*3.*cos(\t r)+0.*3.*sin(\t r)},{0.*3.*cos(\t r)+1.*3.*sin(\t r)});
\draw [line width=2.8pt,color=ffqqqq] (12.,-2.)-- (15.,-2.);

\begin{scriptsize}



\draw [fill=uuuuuu] (0.,3.464101615137755) circle (2.0pt);
\draw[color=uuuuuu] (0.34915595533223287,3.45987191990982186) node {$C$};

\draw [fill=ffqqqq] (-1.7320508075688772,0.4641016151377546) circle (2.0pt);
\draw [fill=red] (1.7320508075688772,0.4641016151377546) circle (2.0pt);
\draw [fill=ffqqqq] (-1.7320508075688772,-0.4641016151377546) circle (2.0pt);
\draw [fill=ffqqqq] (1.7320508075688772,-0.4641016151377546) circle (2.0pt);

\draw[color=ffqqqq] (-1.4894097830443668,0.2815381922731308) node {$C_u$};
\draw[color=ffqqqq] (2.2988196905990326,0.5837966819709189) node {$C_v$};
\draw[color=ttzzqq] (-2.2,0) node {$u$};
\draw[color=ttzzqq] (2.2,0) node {$v$};
\draw [fill=ttzzqq] (-2,0) circle (2.0pt);
\draw [fill=ttzzqq] (2,0) circle (2.0pt);


\draw[color=ffqqqq] (-1.4894097830443668,-0.2815381922731308) node {$C^-_u$};
\draw[color=ffqqqq] (2.2988196905990326,-0.5837966819709189) node {$C^-_v$};

\end{scriptsize}
\end{tikzpicture}

\caption{Constructing of the set $S^{uv}$.}
\label{Suv}
\end{figure}

==> ⥪�騩 ���᪨� ⥪�� (in english)/pictures/X1ill.tex <==
\begin{figure}[h]
\centering
\definecolor{xfqqff}{rgb}{0.4980392156862745,0.,1.}
\definecolor{ffqqqq}{rgb}{1.,0.,0.}
\definecolor{yqqqyq}{rgb}{0.5019607843137255,0.,0.5019607843137255}
\definecolor{ttzzqq}{rgb}{0.2,0.6,0.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-4.1848,-1.7418) rectangle (5.8824,5.1314);
\draw [dash pattern=on 2pt off 2pt] (-2.52,3.78) circle (1.cm);
\draw [dash pattern=on 2pt off 2pt] (4.12,3.96) circle (1.cm);
\draw [dash pattern=on 2pt off 2pt] (-0.64,-0.52) circle (1.cm);
\draw [line width=1.6pt,color=yqqqyq] (-1.7236510931940259,3.175162485762559)-- (-0.30820590331446557,2.100113166463771);
\draw [line width=1.6pt,color=yqqqyq] (-0.30820590331446557,2.100113166463771)-- (3.1980208941055546,3.572760373548779);
\draw [line width=1.6pt,color=yqqqyq] (-0.30820590331446557,2.100113166463771)-- (-0.514369800911531,0.4720771406886621);
\draw [dash pattern=on 4pt off 4pt] (-1.7236510931940259,3.175162485762559)-- (-2.52,3.78);
\draw [dash pattern=on 4pt off 4pt] (-0.514369800911531,0.4720771406886621)-- (-0.64,-0.52);
\draw [dash pattern=on 4pt off 4pt] (3.1980208941055546,3.572760373548779)-- (4.12,3.96);
\begin{scriptsize}
\draw [fill=ttzzqq] (-2.52,3.78) circle (1.5pt);
\draw[color=ttzzqq] (-2.3456,4.126) node {$A$};
\draw [fill=ttzzqq] (-0.64,-0.52) circle (1.5pt);
\draw[color=ttzzqq] (-0.2754822,-0.2151816) node {$B$};
\draw [fill=ttzzqq] (4.12,3.96) circle (1.5pt);
\draw[color=ttzzqq] (4.2852,4.2954) node {$C$};
%\draw[color=black] (-2.9506,4.3438) node {$c$};
%\draw[color=black] (3.6802,4.5374) node {$d$};
%\draw[color=black] (-1.0872,0.0604) node {$e$};
\draw [fill=yqqqyq] (-0.30820590331446557,2.100113166463771) circle (1.5pt);
\draw[color=yqqqyq] (-0.1434,2.4804) node {$F$};
\draw [fill=ffqqqq] (-1.7236510931940259,3.175162485762559) circle (1.5pt);
\draw[color=ffqqqq] (-1.347,3.5778) node {$D$};
%\draw[color=xfqqff] (-1.184,2.5288) node {$j$};
\draw [fill=ffqqqq] (-0.514369800911531,0.4720771406886621) circle (1.5pt);
\draw [fill=ffqqqq] (3.1980208941055546,3.572760373548779) circle (1.5pt);
%\draw[color=xfqqff] (1.6474,2.674) node {$m$};
%\draw[color=xfqqff] (-0.7242,1.5366) node {$l$};
\draw[color=black] (-1.85374,3.439808) node {$r$};
\draw[color=black] (-0.936,0.152298) node {$r$};
\draw[color=black] (3.8738,3.6178) node {$r$};
\draw [fill=yqqqyq] (0.6929967797493244,2.5206274172888534) circle (1.5pt);
\draw[color=yqqqyq] (0.873,2.9644) node {$S$};
\end{scriptsize}
\end{tikzpicture}
\caption{Пример для $M := \{A, B, C\}$, $\Sigma$ является треногой.}
\label{X1ill}
\end{figure}

==> ⥪�騩 ���᪨� ⥪�� (in english)/pictures/X2.tex <==
\begin{figure}[h]
\centering
\definecolor{yqqqyq}{rgb}{0.5019607843137255,0.,0.5019607843137255}
\definecolor{ffqqqq}{rgb}{1.,0.,0.}
\definecolor{uuuuuu}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666}
\definecolor{aqaqaq}{rgb}{0.6274509803921569,0.6274509803921569,0.6274509803921569}
\definecolor{qqwuqq}{rgb}{0.,0.39215686274509803,0.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-3.8210849138062306,-0.8021243933666568) rectangle (5.104233641984715,5.051073555244781);
\fill[dash pattern=on 4pt off 4pt,color=aqaqaq,fill=aqaqaq,fill opacity=0.3] (3.2,4.) -- (0.2,1.3) -- (4.038268590217984,0.05192378864668301) -- cycle;
\draw [dash pattern=on 4pt off 4pt,color=aqaqaq] (3.2,4.)-- (0.2,1.3);
\draw [dash pattern=on 4pt off 4pt,color=aqaqaq] (0.2,1.3)-- (4.038268590217984,0.05192378864668301);
\draw [dash pattern=on 4pt off 4pt,color=aqaqaq] (4.038268590217984,0.05192378864668301)-- (3.2,4.);
\draw [dash pattern=on 4pt off 4pt] (2.4794228634059956,1.783974596215561) circle (2.330236039546209cm);
\draw [dash pattern=on 4pt off 4pt] (-2.46,3.8)-- (4.038268590217984,0.05192378864668301);
\draw [dash pattern=on 2pt off 2pt] (3.2,4.) circle (1.cm);
\draw [dash pattern=on 2pt off 2pt] (0.2,1.3) circle (1.cm);
\draw [dash pattern=on 2pt off 2pt] (-2.46,3.8) circle (1.cm);
\draw (0.19958727881733196,2.266001262742703)-- (0.2,1.3);
\draw (0.19958727881733196,2.266001262742703)-- (3.2,4.);
\draw (-1.5937610517558944,3.300370052393827)-- (-2.46,3.8);
\draw [line width=1.6pt,color=yqqqyq] (-1.5937610517558944,3.300370052393827)-- (0.19958727881733196,2.266001262742703);
\draw [line width=1.6pt,color=yqqqyq] (0.19958727881733196,2.266001262742703)-- (2.334188298759515,3.4996300388761776);
\begin{scriptsize}
\draw [fill=qqwuqq] (0.2,1.3) circle (1.5pt);
\draw[color=qqwuqq] (0.00446700856476405,1.2181544074592033) node {$A$};
\draw [fill=qqwuqq] (3.2,4.) circle (1.5pt);
\draw[color=qqwuqq] (3.3063277458541647,4.231065982870479) node {$C$};
%\draw[color=aqaqaq] (3.1458004336996517,1.9194726878454866) node {$многоугольник1$};
\draw [fill=uuuuuu] (4.038268590217984,0.05192378864668301) circle (1.5pt);
%\draw[color=uuuuuu] (4.189227962703989,0.3944632223776096) node {$C_1$};
\draw [fill=qqwuqq] (-2.46,3.8) circle (1.5pt);
\draw[color=qqwuqq] (-2.344233641984707,4.022380477069612) node {$B$};
%\draw[color=black] (1.3478945375691012,3.5729040030369745) node {$c$};
%\draw[color=black] (0.7057852889510475,1.83920903176823) node {$i$};
%\draw[color=black] (2.744482153313368,4.664489725687666) node {$d$};
%\draw[color=black] (-0.25737858397603286,1.9676308814918406) node {$e$};
%\draw[color=black] (-2.9221319657409555,4.471856951102249) node {$k$};
%\draw [fill=uuuuuu] (4.038268590217984,0.05192378864668301) circle (1.5pt);
%\draw[color=uuuuuu] (4.189227962703989,0.33025229751580426) node {$E_1$};
\draw [fill=ffqqqq] (0.19958727881733196,2.266001262742703) circle (1.5pt);
\draw[color=ffqqqq] (0.30446700856476405,2.56158193646354) node {$E$};
%\draw[color=black] (-0.016587615744262776,1.9194726878454866) node {$j$};
%\draw[color=black] (1.8615819364635442,3.0431638729270807) node {$l$};
\draw [fill=ffqqqq] (-1.5937610517558944,3.300370052393827) circle (1.5pt);
\draw[color=ffqqqq] (-1.277386156350335,3.6889567342524256) node {$D$};
\draw [fill=ffqqqq] (2.334188298759515,3.4996300388761776) circle (1.5pt);
\draw[color=ffqqqq] (2.4394802602197925,3.7815895088378415) node {$I$};
%\draw[color=yqqqyq] (-0.7871187140859273,2.690003786187151) node {$m$};
%\draw[color=yqqqyq] (1.4281581936463579,2.80237290469531) node {$n$};
\draw [fill=yqqqyq] (1.2192328174967932,2.8552748863471606) circle (1.5pt);
\draw[color=yqqqyq] (1.33184180635365,3.1394802602197887) node {$S$};
\end{scriptsize}
\end{tikzpicture}
\caption{Пример для $M := \{A, B, C\}$, $\Sigma = [DE] \cup [EI]$. Точка $E$ принадлежит $X_\Sigma$ Угол $\angle DEI$ равен $2\pi/3$.}
\label{X2}
\end{figure}

==> ⥪�騩 ���᪨� ⥪�� (in english)/pictures/X2non120.tex <==
\begin{figure}[h]
\centering
\definecolor{xdxdff}{rgb}{0.49019607843137253,0.49019607843137253,1.}
\definecolor{yqqqyq}{rgb}{0.5019607843137255,0.,0.5019607843137255}

\definecolor{qqwuqq}{rgb}{0.,0.39215686274509803,0.}
\definecolor{ffqqqq}{rgb}{1.,0.,0.}
\definecolor{ttzzqq}{rgb}{0.2,0.6,0.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-3.8210849138062333,0.554990534532123) rectangle (4.349755274858505,5.451073555244781);
\draw [shift={(-0.7855065270093516,2.8146658311541985)},color=qqwuqq,fill=qqwuqq,fill opacity=0.1] (0,0) -- (149.52586343365718:0.48158193646354047) arc (149.52586343365718:172.52844082340766:0.48158193646354047) -- cycle;
\draw [shift={(-0.7855065270093516,2.8146658311541985)},color=qqwuqq,fill=qqwuqq,fill opacity=0.1] (0,0) -- (-7.471559176592375:0.48158193646354047) arc (-7.471559176592375:16.56306590541389:0.48158193646354047) -- cycle;
\draw [dash pattern=on 2pt off 2pt] (3.2,4.) circle (1.cm);
\draw [dash pattern=on 2pt off 2pt] (-0.9155405638095379,1.8231563005527787) circle (1.cm);
\draw [dash pattern=on 2pt off 2pt] (-2.46,3.8) circle (1.cm);
\draw [dash pattern=on 4pt off 4pt,domain=-3.8210849138062333:4.349755274858505] plot(\x,{(--2.6886254124076343-0.13003403680018621*\x)/0.9915095306014199});
\draw [line width=1.6pt,color=yqqqyq] (-1.5981418234814198,3.2928506299244105)-- (-0.7855065270093516,2.8146658311541985);
\draw [line width=1.6pt,color=yqqqyq] (-0.7855065270093516,2.8146658311541985)-- (2.241493463776687,3.7149294472991183);
\draw [dash pattern=on 2pt off 2pt] (-2.46,3.8)-- (-1.5981418234814198,3.2928506299244105);
\draw [dash pattern=on 2pt off 2pt] (2.241493463776687,3.7149294472991183)-- (3.2,4.);
\begin{scriptsize}
\draw [fill=ttzzqq] (-0.9155405638095379,1.8231563005527787) circle (1.5pt);
\draw[color=ttzzqq] (-0.8031714453013798,2.047894537569097) node {$A$};
\draw [fill=ttzzqq] (3.2,4.) circle (1.5pt);
\draw[color=ttzzqq] (3.3063277458541656,4.231065982870479) node {$C$};
\draw [fill=ttzzqq] (-2.46,3.8) circle (1.5pt);
\draw[color=ttzzqq] (-2.3442336419847094,4.022380477069612) node {$B$};
\draw[color=black] (2.7444821533133683,4.664489725687666) node {$r$};
\draw[color=black] (-1.3810697690576283,2.481318280386284) node {$r$};
\draw[color=black] (-2.9221319657409577,4.471856951102249) node {$r$};
\draw [fill=ffqqqq] (-0.7855065270093516,2.8146658311541985) circle (1.5pt);
\draw[color=ffqqqq] (-0.6747495955777689,3.1073747977888857) node {$E$};
%\draw[color=black] (-3.6926630640826223,3.0752693353579827) node {$f$};
\draw[color=qqwuqq] (-1.5168588441958233,3.038161979833505) node {$\alpha$};
\draw[color=qqwuqq] (0.11183423397934655,2.8986892919880187) node {$\alpha$};
\draw [fill=ffqqqq] (-1.5981418234814198,3.2928506299244105) circle (1.5pt);
\draw[color=ffqqqq] (-1.2934388875657878,3.6889567342524256) node {$D$};
\draw [fill=ffqqqq] (2.241493463776687,3.7149294472991183) circle (1.5pt);
\draw[color=ffqqqq] (2.359216604142536,4.00632774585416) node {$I$};
%\draw[color=yqqqyq] (-1.2847533817649204,2.9629002168498237) node {$h$};
%\draw[color=yqqqyq] (0.8342071386746577,3.1555329914352397) node {$i$};
%\draw[color=black] (-2.1194954049683905,3.4605348845288155) node {$j$};
%\draw[color=black] (2.8407985406060763,3.7494840464069394) node {$l$};
\draw [fill=yqqqyq] (0.795338166268816,3.284826704780282) circle (1.5pt);
\draw[color=yqqqyq] (0.9144707947519144,3.5729040030369745) node {$S$};
\end{scriptsize}
\end{tikzpicture}
\caption{Пример для $M := \{A, B, C\}$, $\Sigma = [DE] \cup [EI]$. Точка $E$ принадлежит $X_\Sigma$. Угол $\angle DEI$ больше $2\pi/3$.}
\label{X2non120}
\end{figure}

==> ⥪�騩 ���᪨� ⥪�� (in english)/pictures/dvap.tex <==
\begin{figure}[h]
\definecolor{qqqqff}{rgb}{0.,0.,1.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-8.374,-1.748) rectangle (7.026,5.996);
\draw [domain=-8.374000000000004:5.06] plot(\x,{(-9.398--0.06*\x)/-7.84});
\draw [dotted,domain=-8.374000000000004:5.06] plot(\x,{(-1.2912-1.4*\x)/-7.22});
\draw [dotted,domain=-8.374000000000004:5.06] plot(\x,{(-18.7948--1.94*\x)/-7.74});
\draw [dash pattern=on 3pt off 3pt,domain=-8.374000000000004:6.58] plot(\x,{(--1.7164-0.04*\x)/-3.46});
\draw (-2.88,2.8)-- (-2.9,2.16);
\draw (-2.9,2.16)-- (-2.588,1.882);
\draw (-2.9,2.16)-- (-3.54,1.7);
\draw (-2.61,1.574)-- (-2.588,1.882);
\draw (-2.918,1.178)-- (-2.61,1.574);
\draw [dash pattern=on 5pt off 5pt] (-1.444,9.186) circle (6.545463467165637cm);
\draw (-2.61,1.574)-- (-2.038,1.178);
\draw (-3.54,1.7)-- (-5.008,2.784);
\draw (-2.918,1.178)-- (-3.336,1.354);
\draw (-3.336,1.354)-- (-3.71,1.09);
\draw (-3.71,1.09)-- (-4.7,1.772);
\draw(5.06,1.16) circle (9.562679540798175cm);
\begin{scriptsize}
\draw [fill=qqqqff] (5.06,1.16) circle (2.5pt);
\draw[color=qqqqff] (5.222,1.463) node {$x^i_k$};
\draw [fill=qqqqff] (-2.88,2.8) circle (2.5pt);
\draw[color=qqqqff] (-2.72,3.113) node {$W$};
\draw [fill=qqqqff] (-2.9,2.16) circle (2.5pt);
\draw[color=qqqqff] (-2.687,2.13093) node {$D_1$};
%\draw[color=black] (-3.182,2.685) node {$j$};
\draw [fill=qqqqff] (-2.588,1.882) circle (2.5pt);
\draw[color=qqqqff] (-2.379,2.0144) node {$D_2$};
\draw[color=qqqqff] (-2.2319,1.494) node {$D_{-3}$};
%\draw[color=black] (-2.918,1.959) node {$k$};
\draw [fill=qqqqff] (-3.54,1.7) circle (2.5pt);
\draw[color=qqqqff] (-3.331,2.01378) node {$D_{-2}$};
%\draw[color=black] (-3.38,2.421) node {$l$};
\draw [fill=qqqqff] (-2.61,1.574) circle (2.5pt);
\end{scriptsize}
\end{tikzpicture}
\caption{Противоречие, возникающее, если $D_{-3}$ --- точка ветвления.}
\label{fig:dvap}
\end{figure}

==> ⥪�騩 ���᪨� ⥪�� (in english)/pictures/dvapo.tex <==
\begin{figure}[h]
\begin{center}
\definecolor{ffxfqq}{rgb}{1.,0.4980392156862745,0.}
\definecolor{xdxdff}{rgb}{0.49019607843137253,0.49019607843137253,1.}
\definecolor{uuuuuu}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666}
\definecolor{qqqqff}{rgb}{0.,0.,1.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\draw[->,color=black] (-6.041676947400006,0.) -- (9.275239458600005,0.);
e%\foreach \x in {-6.,-4.,-2.,2.,4.,6.,8.}
%\draw[shift={(\x,0)},color=black]
% (0pt,2pt) -- (0pt,-2pt) node[below] {\footnotesize $\x$};
%\draw[shift={(0,\y)},color=black] (2pt,0pt) -- (-2pt,0pt) node[left] {\footnotesize $\y$};
%\draw[color=black] (0pt,-10pt) node[right] {\footnotesize $0$};
\clip(-6.041676947400006,-2.387331637299997) rectangle (9.275239458600005,12.305995296699988);
\draw (-4.22,1.56)-- (-1.88,-1.32);
\draw (-1.88,-1.32)-- (0.9604018000000019,2.0934775999999964);
\draw (0.9604018000000019,2.0934775999999964)-- (3.76,-1.34);
\draw (5.76,1.14)-- (3.76,-1.34);
\draw [dotted](-4.12,9.58) circle (8.cm);
\draw[dotted](5.437619600000005,9.17972159999999) circle (8.cm);
\draw [dash pattern=on 5pt off 5pt](0.3904769433497686,2.972761715852066)-- (0.4586741801717944,10.972471031626599);
\draw [dash pattern=on 5pt off 5pt] (0.4586741801717944,10.972471031626599)-- (-4.22,1.56);
\draw [dash pattern=on 5pt off 5pt] (0.4586741801717944,10.972471031626599)-- (5.76,1.14);
\draw [dotted](0.4586741801717944,10.972471031626599) circle (8.cm);
\draw [line width=2.8pt,color=ffxfqq] (-3.102243299513783,3.808682459727668)-- (-4.22,1.56)-- (-1.88,-1.32)-- (3.76,-1.34)-- (5.76,1.14)-- (4.255313224392387,3.930771523134365);
\begin{scriptsize}
\draw [fill=qqqqff] (-4.22,1.56) circle (2.5pt);
\draw[color=qqqqff] (-3.839626624400004,2.3675380866999984) node {$L_1$};
\draw [fill=qqqqff] (-1.88,-1.32) circle (2.5pt);
\draw[color=qqqqff] (-1.5011661044000029,-0.5165632212999987) node {$L_2$};
\draw[color=black] (-3.430396033400004,0.08753907970000074) node {$(qx^i_k]$};
\draw [fill=qqqqff] (0.9604018000000019,2.0934775999999964) circle (2.5pt);
\draw[color=qqqqff] (1.3439608615999994,2.913178874699998) node {$L_3$};
\draw [fill=qqqqff] (3.76,-1.34) circle (2.5pt);
\draw[color=qqqqff] (4.111139143600002,-0.5165632212999987) node {$L_4$};
\draw [fill=qqqqff] (5.76,1.14) circle (2.5pt);
\draw[color=qqqqff] (6.137804927600003,1.9777946666999988) node {$L_5$};
\draw [fill=qqqqff] (5.437619600000005,9.17972159999999) circle (2.5pt);
\draw[color=qqqqff] (5.864984533600003,10.006509118699991) node {$y_{L_5}$};
\draw [fill=qqqqff] (-4.12,9.58) circle (2.5pt);
\draw[color=qqqqff] (-3.7227035984000043,10.39625253869999) node {$y_{L_1}$};
\draw [fill=uuuuuu] (0.9271426566502357,15.786959884147928) circle (1.5pt);
\draw[color=uuuuuu] (-5.924753921400006,12.637277203699988) node {$D$};
\draw [fill=uuuuuu] (0.3904769433497686,2.972761715852066) circle (1.5pt);
%\draw[color=uuuuuu] (0.6619098765999989,3.5562555176999973) node {$E$};
\draw [fill=xdxdff] (0.4586741801717944,10.972471031626599) circle (2.5pt);
\draw[color=xdxdff] (0.739858560599999,11.701892995699989) node {$F$};
\draw[color=black] (1.1296019805999993,7.336766691699993) node {$r$};
\draw [fill=qqqqff] (-3.102243299513783,3.808682459727668) circle (2.5pt);
\draw[color=qqqqff] (-2.7483450484000036,4.4721525546999965) node {$L_6$};
\draw  [fill=qqqqff](4.255313224392387,3.930771523134365) circle (2.5pt);
\draw[color=qqqqff] (4.617805589600001,4.589075580699997) node {$L_7$};
\end{scriptsize}
\end{tikzpicture}
    \caption{The absence of five energetic points of degree two in a row (to statement~\ref{brrrr}).}
    \label{fig:dvapo}
    \end{center}
\end{figure}

==> ⥪�騩 ���᪨� ⥪�� (in english)/pictures/horseshoe.tex <==
\begin{figure}[h]
	\centering
\definecolor{yqqqyq}{rgb}{0.5019607843137255,0.,0.5019607843137255}
\definecolor{uuuuuu}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666}
\definecolor{ffqqqq}{rgb}{1.,0.,0.}
\definecolor{xdxdff}{rgb}{0.49019607843137253,0.49019607843137253,1.}
\definecolor{qqzzqq}{rgb}{0.,0.6,0.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-4.62,-4.06) rectangle (4.86,4.14);
\draw [line width=1.6pt,color=qqzzqq] (0.,0.) circle (4.cm);
\draw [dash pattern=on 2pt off 2pt] (0.,0.) circle (2.5cm);
\draw [dash pattern=on 2pt off 2pt] (2.747082869354174,2.9074964675646364) circle (1.5cm);
\draw [line width=1.6pt,color=yqqqyq] (1.261473055680368,2.700220126618354)-- (-0.34546056824380467,2.4760163561230097);
\draw [line width=1.6pt,color=yqqqyq] (2.6243620248512913,1.4125250316085847)-- (2.491619059926753,-0.20453474083813772);
\draw [shift={(0.,0.)},line width=1.6pt,color=ffqqqq]  plot[domain=1.709424144961185:6.201279864425041,variable=\t]({1.*2.5*cos(\t r)+0.*2.5*sin(\t r)},{0.*2.5*cos(\t r)+1.*2.5*sin(\t r)});
\begin{scriptsize}
%\draw[color=qqzzqq] (-1.94,3.16) node {$c$};
%\draw[color=black] (-1.2,1.9) node {$d$};
\draw [fill=qqzzqq] (2.747082869354174,2.9074964675646364) circle (1.5pt);
%\draw[color=black] (2.04,3.94) node {$e$};
\draw [fill=ffqqqq] (1.261473055680368,2.700220126618354) circle (1.5pt);
\draw[color=ffqqqq] (1.4,2.98) node {$D$};
\draw [fill=ffqqqq] (2.6243620248512913,1.4125250316085847) circle (1.5pt);
\draw [fill=ffqqqq] (-0.34546056824380467,2.4760163561230097) circle (1.5pt);
\draw[color=ffqqqq] (-0.16,2.82) node {$H_1$};
\draw [fill=ffqqqq] (2.491619059926753,-0.20453474083813772) circle (1.5pt);
%\draw[color=yqqqyq] (0.46,3.08) node {$h$};
%\draw[color=yqqqyq] (2.28,0.8) node {$i$};
%\draw[color=ffqqqq] (-1.54,-1.52) node {$k$};
\draw [fill=ffqqqq] (-2.0952053845746637,1.3638601088269042) circle (1.5pt);
\draw[color=ffqqqq] (-2.12,1.78) node {$H_2$};
\draw [fill=yqqqyq] (0.6605062449918129,2.6163715949223776) circle (1.5pt);
\draw[color=yqqqyq] (0.8,2.98) node {$S$};
\draw [fill=black] (0,0) circle (1.5pt);
\draw[color=black] (0.19,0.19) node {$O$};

\end{scriptsize}
\end{tikzpicture}
    \caption{Пример для $M = \partial B_R(O)$, где $R > 4.98r$.}
    \label{horseFig}
    \end{figure}



==> ⥪�騩 ���᪨� ⥪�� (in english)/pictures/trash/1.tex <==
\begin{figure}[H]
\centering
\definecolor{uuuuuu}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666}
\definecolor{ffqqqq}{rgb}{1.,0.,0.}
\definecolor{qqqqff}{rgb}{0.,0.,1.}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm]
\clip(-5.170735310009496,-2.7861823372864585) rectangle (2.872406486478508,4.811109027023687);
\draw [dash pattern=on 2pt off 2pt] (1.1246727923414237,3.2595495230448566) circle (1.cm);
\draw [dash pattern=on 2pt off 2pt] (-0.6943969709441108,1.3334756560366496) circle (1.cm);
\draw [line width=1.6pt,color=ffqqqq] (1.1246727923414237,3.2595495230448566)-- (-0.6943969709441108,1.3334756560366496);
\draw [dash pattern=on 2pt off 2pt] (-3.2719607509813153,1.9457993487939649) circle (1.cm);
\draw [dash pattern=on 2pt off 2pt] (0.06409704580755837,-1.204921903728872) circle (1.cm);
\draw (1.8516859448912406,2.5729259900811385)-- (0.03261618160570553,0.646852123072932);
\draw (0.3503971383192516,-2.163061902386582)-- (0.03261618160570553,0.646852123072932);
\draw (0.3503971383192516,-2.163061902386582)-- (-1.354198144159208,0.5820354309861262);
\draw (-4.244884376456727,2.176926194901858)-- (-1.354198144159208,0.5820354309861262);
\draw (-1.4214101234939271,2.0200991890003674)-- (-4.244884376456727,2.176926194901858);
\draw (-1.4214101234939271,2.0200991890003674)-- (0.39765963979160723,3.9461730560085746);
\draw [line width=1.6pt,color=ffqqqq] (-3.2719607509813153,1.9457993487939649)-- (-0.6943969709441108,1.3334756560366496);
\draw [line width=1.6pt,color=ffqqqq] (-0.6943969709441108,1.3334756560366496)-- (0.06409704580755837,-1.204921903728872);
\draw [shift={(1.124672792341424,3.2595495230448566)}] plot[domain=-0.7568345055586896:2.384758148031103,variable=\t]({1.*1.*cos(\t r)+0.*1.*sin(\t r)},{0.*1.*cos(\t r)+1.*1.*sin(\t r)});
\begin{scriptsize}
\draw [fill=qqqqff] (-0.6943969709441108,1.3334756560366496) circle (2.5pt);
\draw[color=qqqqff] (-0.6695588499343184,1.654487967204683) node {$x$};
\draw [fill=qqqqff] (1.1246727923414237,3.2595495230448566) circle (2.5pt);
\draw [fill=qqqqff] (-3.2719607509813153,1.9457993487939649) circle (2.5pt);
\draw [fill=qqqqff] (0.06409704580755837,-1.204921903728872) circle (2.5pt);
\draw [fill=uuuuuu] (-1.4214101234939271,2.0200991890003674) circle (1.5pt);
\draw [fill=uuuuuu] (0.03261618160570553,0.646852123072932) circle (1.5pt);
\draw [fill=uuuuuu] (0.39765963979160723,3.9461730560085746) circle (1.5pt);
\draw [fill=uuuuuu] (1.8516859448912406,2.5729259900811385) circle (1.5pt);
\draw [fill=uuuuuu] (0.3503971383192516,-2.163061902386582) circle (1.5pt);
\draw [fill=uuuuuu] (-4.244884376456727,2.176926194901858) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}
\caption{Энергетическая точка, в которую входит два энергетических ребра, лежащих на разных прямых. Множество $M$ невыпукло.}
\label{fig:ex1}
\end{figure}


==> ⥪�騩 ���᪨� ⥪�� (in english)/pictures/trash/2.tex <==
\begin{figure}[h]
\centering
\definecolor{uuuuuu}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666}
\definecolor{ffqqqq}{rgb}{1.,0.,0.}
\definecolor{qqqqff}{rgb}{0.,0.,1.}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm]
\clip(-3.801082782359212,-0.624699442088362) rectangle (3.2219532253059233,5.280143681674761);
\draw [line width=1.6pt,color=ffqqqq] (1.5883572418063656,3.491391747777324)-- (-0.6943969709441108,1.3334756560366496);
\draw [dotted] (1.5883572418063656,3.491391747777324) circle (1.cm);
\draw [dotted] (-0.6943969709441108,1.3334756560366496) circle (1.cm);
\draw [dotted] (-2.0020875740274278,1.0221882387103451) circle (1.cm);
\draw [line width=1.6pt,color=ffqqqq] (-2.0020875740274278,1.0221882387103451)-- (-0.6943969709441108,1.3334756560366496);
\draw [shift={(1.5883572418063656,3.491391747777324)}] plot[domain=-0.8135032108579061:0.7572931159369898,variable=\t]({1.*1.*cos(\t r)+0.*1.*sin(\t r)},{0.*1.*cos(\t r)+1.*1.*sin(\t r)});
\draw [shift={(1.5883572418063656,3.491391747777324)}] plot[domain=0.7572931159369898:2.328089442731887,variable=\t]({1.*1.*cos(\t r)+0.*1.*sin(\t r)},{0.*1.*cos(\t r)+1.*1.*sin(\t r)});
\draw (-2.913855002821275,0.6114813410440654)-- (-0.007440094421684584,0.6067774726079639);
\draw (2.275314118328792,2.7646935643486383)-- (-0.007440094421684584,0.6067774726079639);
\draw (-2.913855002821275,0.6114813410440654)-- (0.9014003652839395,4.218089931206009);
\begin{scriptsize}
\draw [fill=qqqqff] (1.5883572418063656,3.491391747777324) circle (2.5pt);
\draw [fill=qqqqff] (-0.6943969709441108,1.3334756560366496) circle (2.5pt);
\draw[color=qqqqff] (-0.8977047680172009,1.6509211637472603) node {$x$};
\draw [fill=qqqqff] (-2.0020875740274278,1.0221882387103451) circle (2.5pt);
\end{scriptsize}
\end{tikzpicture}
\caption{Энергетическая точка, в которую входит два ребра. Множество $M$ выпукло.}
\label{fig:ex2}
\end{figure}



==> ⥪�騩 ���᪨� ⥪�� (in english)/pictures/trash/9netputi.tex <==
\definecolor{qqqqff}{rgb}{0.,0.,1.}
\begin{figure}[h]
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-8.374,-1.748) rectangle (7.026,5.996);
\draw [domain=-8.374000000000004:5.06] plot(\x,{(-9.398--0.06*\x)/-7.84});
\draw [dotted,domain=-8.374000000000004:5.06] plot(\x,{(-1.2912-1.4*\x)/-7.22});
\draw [dotted,domain=-8.374000000000004:5.06] plot(\x,{(-18.7948--1.94*\x)/-7.74});
\draw [dash pattern=on 3pt off 3pt,domain=-8.374000000000004:6.58] plot(\x,{(--1.7164-0.04*\x)/-3.46});
\draw (-2.88,2.8)-- (-2.9,2.16);
\draw [color=red](-2.9,2.16)-- (-2.588,1.882);
\draw (-2.9,2.16)-- (-3.54,1.7);
\draw [color=brown, shift={(1.5347920385576581,13.769280614066407)}] plot[domain=4.314360009823282:4.985001208341151,variable=\t]({1.*13.092786134955668*cos(\t r)+0.*13.092786134955668*sin(\t r)},{0.*13.092786134955668*cos(\t r)+1.*13.092786134955668*sin(\t r)});
\draw [color=red] (-2.61,1.574)-- (-2.588,1.882);
\draw [color=red](-2.918,1.178)-- (-2.61,1.574);
\draw [dash pattern=on 5pt off 5pt] (-1.444,9.186) circle (6.545463467165637cm);
\begin{scriptsize}
\draw [fill=qqqqff] (5.06,1.16) circle (2.5pt);
\draw[color=qqqqff] (5.222,1.563) node {$x^i_k$};
%\draw[color=black] (0.844,1.387) node {$f$};
%\draw[color=black] (1.152,0.727) node {$g$};
%\draw[color=black] (0.91,2.245) node {$h$};
\draw [fill=qqqqff] (6.58,-0.42) circle (2.5pt);
\draw[color=qqqqff] (6.74,-0.121) node {$x$};
%\draw[color=black] (4.562,-0.241) node {$i$};
\draw [fill=qqqqff] (-2.88,2.8) circle (2.5pt);
\draw[color=qqqqff] (-2.72,3.213) node {$W$};
\draw [fill=qqqqff] (-2.9,2.16) circle (2.5pt);
\draw[color=qqqqff] (-2.687,2.43) node {$D_1$};
%\draw[color=black] (-3.182,2.685) node {$j$};
\draw [fill=qqqqff] (-2.588,1.882) circle (2.5pt);
\draw[color=qqqqff] (-2.279,2.144) node {$D_2$};
%\draw[color=black] (-2.918,1.959) node {$k$};
\draw [fill=qqqqff] (-3.54,1.7) circle (2.5pt);
\draw[color=qqqqff] (-3.831,2.0278) node {$D_{-2}$};
%\draw[color=black] (-3.38,2.421) node {$l$};
%\draw [fill=qqqqff] (-0.124,0.782) circle (2.5pt);
\draw[color=brown] (0.074,0.9087) node {$L$};
%\draw[color=black] (0.91,1.035) node {$c$};
\draw [fill=qqqqff] (-2.61,1.574) circle (2.5pt);
\draw[color=red] (-2.292,1.693) node {$P$};
%\draw[color=black] (-2.434,1.365) node {$n$};
\draw [fill=qqqqff] (-1.444,9.186) circle (2.5pt);
%\draw[color=qqqqff] (-1.312,5.831) node {$J$};
%\draw[color=black] (-4.656,14.477) node {$d$};
\end{scriptsize}
\end{tikzpicture}
    \caption{Невозможность пути $W-D_1-D_{-2}-\dots-x^i_k$ (ситуация пересечения путей $L$ и $P$)}
    \label{fig:netputi}
\end{figure}


==> ⥪�騩 ���᪨� ⥪�� (in english)/pictures/trash/norm1.tex <==
\begin{figure}
\begin{center}

\definecolor{uuuuuu}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666}
\definecolor{xdxdff}{rgb}{0.49019607843137253,0.49019607843137253,1.}
\definecolor{qqzzqq}{rgb}{0.,0.6,0.}
\definecolor{qqqqff}{rgb}{0.,0.,1.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-5.76,-4.4) rectangle (5.6,4.36);
\draw [shift={(3.08,0.32)},color=qqzzqq,fill=qqzzqq,fill opacity=0.1] (0,0) -- (160.9065079995144:0.6) arc (160.9065079995144:203.87737522756086:0.6) -- cycle;
\draw [shift={(-2.361086323957324,2.2034529582929205)},color=qqzzqq,fill=qqzzqq,fill opacity=0.1] (0,0) -- (-47.57914750028342:0.6) arc (-47.57914750028342:-19.09349200048562:0.6) -- cycle;
\draw (3.08,0.32)-- (-4.72,3.02);
\draw (3.08,0.32)-- (-4.42,-3.);
\draw [->] (-4.62,2.54)-- (-2.76,2.64);
\draw [->] (-2.76,2.64)-- (-1.7,1.48);
\draw (-1.7,1.48)-- (0.42,1.64);
\draw (-1.7,1.48)-- (-2.94,-2.3);
\draw (-2.94,-2.3)-- (-2.52,-3.28);
\draw [->] (-2.94,-2.3)-- (-3.6,-2.3);
\draw [->] (-1.7,1.48) -- (-1.984168738471409,0.6137436843371562);
\draw [->] (-2.7047092790119494,-1.5827428021493297) -- (-2.94,-2.3);
\draw [dash pattern=on 3pt off 3pt] [->] (-3.6,-2.3)-- (-4.08,-1.56);
\draw [dash pattern=on 3pt off 3pt] (-3.6,-2.3)-- (-3.76,-2.58);
\begin{scriptsize}
\draw [fill=qqqqff] (3.08,0.32) circle (2.5pt);
\draw[color=qqqqff] (3.22,0.68) node {$x$};

%\draw [fill=qqqqff] (-4.72,3.02) circle (2.5pt);
%\draw[color=qqqqff] (-4.58,3.38) node {$B$};
\draw [fill=qqqqff] (-4.62,2.54) circle (2.5pt);
\draw[color=qqqqff] (-4.57,2.74) node {$s$};
\draw[color=black]  (1.66,1.04) node {$a$};
%\draw [fill=qqqqff] (-4.42,-3.) circle (2.5pt);
%\draw[color=qqqqff] (-4.28,-2.64) node {$C$};
\draw[color=black] (-0.74,-0.98) node {$b$};
\draw[color=qqzzqq] (2.3, 0.3) node {$\alpha$};
%\draw [fill=qqqqff] (-4.62,2.54) circle (2.5pt);
%\draw[color=qqqqff] (-4.44,2.96) node {$D_1$};
\draw [fill=qqqqff] (-2.76,2.64) circle (2.5pt);
\draw[color=qqqqff] (-2.56,3.) node {$x^a_k$};
%\draw[color=black] (-3.62,2.44) node {$c$};
\draw [fill=qqqqff] (-1.7,1.48) circle (2.5pt);
\draw[color=qqqqff] (-1.56,1.80) node {$t$};
%\draw[color=black] (-2.42,2.02) node {$d$};
\draw [fill=qqqqff] (0.42,1.64) circle (2.5pt);
\draw[color=qqqqff] (0.74,2.) node {$x^a_{k+1}$};
%\draw[color=black] (-0.56,1.42) node {$e$};
\draw [fill=qqqqff] (-2.94,-2.3) circle (2.5pt);
\draw[color=qqqqff] (-2.65,-1.94) node {$D$};
%\draw[color=black] (-2.58,-0.14) node {$f$};
\draw [fill=qqqqff] (-2.52,-3.28) circle (2.5pt);
%\draw[color=qqqqff] (-2.38,-2.92) node {$I$};
%\draw[color=black] (-2.98,-2.74) node {$g$};
\draw [fill=qqqqff] (-3.6,-2.3) circle (2.5pt);
%\draw[color=qqqqff] (-3.46,-1.94) node {$J$};
%\draw[color=black] (-3.22,-1.82) node {$h$};
%\draw [fill=xdxdff] (-1.984168738471409,0.6137436843371562) circle (2.5pt);
%\draw[color=xdxdff] (-1.68,0.78) node {$D$};
%\draw[color=black] (-1.72,1.2) node {$u$};
%\draw [fill=xdxdff] (-2.7047092790119494,-1.5827428021493297) circle (2.5pt);
%\draw[color=xdxdff] (-2.56,-1.22) node {$L$};
%\draw[color=black] (-2.7,-1.8) node {$v$};
%\draw [fill=uuuuuu] (-2.361086323957324,2.2034529582929205) circle (1.5pt);
%\draw[color=uuuuuu] (-2.22,2.48) node {$M$};
\draw[color=qqzzqq] (-1.42,2.34) node {$\delta = \pi/6$};
%\draw [fill=qqqqff] (-4.08,-1.56) circle (2.5pt);
%\draw[color=qqqqff] (-3.94,-1.2) node {$E$};
%\draw[color=black] (-3.52,-1.58) node {$i$};
%\draw[color=black] (-3.9,-2.12) node {$j$};
\end{scriptsize}
\end{tikzpicture}

\caption{Figure for Step 1 of the proof of the lemma~\ref{eva}}
\label{norm1}
\end{center}
\end{figure}





==> ⥪�騩 ���᪨� ⥪�� (in english)/pictures/trash/norm11.tex <==
\begin{figure}[h]
\begin{center}

\definecolor{uuuuuu}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666}
\definecolor{xdxdff}{rgb}{0.49019607843137253,0.49019607843137253,1.}
\definecolor{qqzzqq}{rgb}{0.,0.6,0.}
\definecolor{qqqqff}{rgb}{0.,0.,1.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-5.76,-4.5) rectangle (5.6,4.36);
\draw [shift={(3.08,0.32)},color=qqzzqq,fill=qqzzqq,fill opacity=0.1] (0,0) -- (160.9065079995144:0.6) arc (160.9065079995144:203.87737522756086:0.6) -- cycle;
\draw [shift={(-2.3887081339712917,2.213014354066986)},color=qqzzqq,fill=qqzzqq,fill opacity=0.1] (0,0) -- (-48.9909130984298:0.6) arc (-48.9909130984298:-19.093492000485618:0.6) -- cycle;
\draw (3.08,0.32)-- (-4.72,3.02);
\draw (3.08,0.32)-- (-4.42,-3.);
\draw [->] (-4.3,2.48)-- (-2.76,2.64);
\draw [->] (-2.76,2.64)-- (-1.56,1.26);
\draw (-1.56,1.26)-- (-0.78,1.5);
\draw (-1.56,1.26)-- (-2.84,-2.68);
\draw (-2.84,-2.68)-- (-2.52,-3.28);
\draw [->] (-2.84,-2.68)-- (-4.04,-2.4);
\draw [->] (-1.56,1.26) -- (-1.8533354719704869,0.3570767503408451);
\draw [->] (-2.5971192557542704,-1.9323827091186139) -- (-2.84,-2.68);
\draw (-0.78,1.5)-- (-0.54,2.08);
\draw [dash pattern=on 3pt off 3pt] (-0.78,1.5)-- (-0.36,1.08);
\draw [dash pattern=on 3pt off 3pt] [->] (-4.04,-2.4)-- (-4.4,-1.52);
\draw [dash pattern=on 3pt off 3pt] (-4.04,-2.4)-- (-4.36,-2.58);
\begin{scriptsize}
\draw [fill=qqqqff] (3.08,0.32) circle (2.5pt);
\draw[color=qqqqff] (3.22,0.68) node {$x$};
%\draw [fill=qqqqff] (-4.72,3.02) circle (2.5pt);
%\draw[color=qqqqff] (-4.58,3.38) node {$B$};
\draw[color=black] (0.66,1.04) node {$a$};
%\draw [fill=qqqqff] (-4.42,-3.) circle (2.5pt);
%\draw[color=qqqqff] (-4.28,-2.64) node {$C$};
\draw[color=black] (-0.74,-1.12) node {$b$};
\draw[color=qqzzqq] (2.25, 0.3) node {$\alpha$};
\draw [fill=qqqqff] (-4.3,2.48) circle (2.5pt);
\draw[color=qqqqff] (-4.12,2.7) node {$s$};
\draw [fill=qqqqff] (-2.76,2.64) circle (2.5pt);
\draw[color=qqqqff] (-2.56,3.) node {$x^a_k$};
%\draw[color=black] (-3.44,2.42) node {$c$};
\draw [fill=qqqqff] (-1.56,1.26) circle (2.5pt);
\draw[color=qqqqff] (-1.42,1.62) node {$t$};
%\draw[color=black] (-2.36,1.92) node {$d$};
\draw [fill=qqqqff] (-0.78,1.5) circle (2.5pt);
\draw[color=qqqqff] (-0.86,1.26) node {$C$};
%\draw[color=black] (-1.02,1.24) node {$e$};
\draw [fill=qqqqff] (-2.84,-2.68) circle (2.5pt);
\draw[color=qqqqff] (-2.5,-2.32) node {$D$};
%\draw[color=black] (-2.46,-0.44) node {$f$};
\draw [fill=qqqqff] (-2.52,-3.28) circle (2.5pt);
%\draw[color=qqqqff] (-2.38,-2.92) node {$I$};
%\draw[color=black] (-2.92,-2.96) node {$g$};
\draw [fill=qqqqff] (-4.04,-2.4) circle (2.5pt);
%\draw[color=qqqqff] (-3.9,-2.04) node {$J$};
%\draw[color=black] (-3.32,-2.06) node {$h$};
%\draw [fill=xdxdff] (-1.8533354719704869,0.3570767503408451) circle (2.5pt);
%\draw[color=xdxdff] (-1.56,0.52) node {$D$};
%\draw[color=black] (-1.6,0.96) node {$u$};
%\draw [fill=xdxdff] (-2.5971192557542704,-1.9323827091186139) circle (2.5pt);
%\draw[color=xdxdff] (-2.46,-1.58) node {$L$};
%\draw[color=black] (-2.6,-2.16) node {$v$};
%\draw [fill=uuuuuu] (-2.3887081339712917,2.213014354066986) circle (1.5pt);
%\draw[color=uuuuuu] (-2.24,2.5) node {$M$};
\draw[color=qqzzqq] (-1.44,2.3) node {$\delta = \pi/6$};
\draw [fill=qqqqff] (-0.54,2.08) circle (2.5pt);
\draw[color=qqqqff] (-0.4,2.44) node {$x^a_{k+1}$};
%\draw[color=black] (-0.32,1.84) node {$i$};
%\draw[color=black] (-0.74,1.24) node {$j$};
%\draw[color=black] (-3.88,-1.66) node {$k$};
%\draw[color=black] (-4.3,-2.04) node {$l$};
\end{scriptsize}
\end{tikzpicture}

\caption{Figure for Step 1 of the proof of the lemma~\ref{eva}}
\label{norm11}
\end{center}
\end{figure}


==> ⥪�騩 ���᪨� ⥪�� (in english)/pictures/trash/norm2.tex <==
\begin{figure}
\begin{center}

\definecolor{qqwuqq}{rgb}{0.,0.39215686274509803,0.}
\definecolor{uuuuuu}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666}
\definecolor{qqqqff}{rgb}{0.,0.,1.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-4.3,-2.46) rectangle (7.06,6.3);
\draw [shift={(-1.5547267260185111,3.9511797653440244)},color=qqwuqq,fill=qqwuqq,fill opacity=0.1] (0,0) -- (164.56247582346808:0.6) arc (164.56247582346808:196.74197038529311:0.6) -- cycle;
\draw [shift={(-0.7851861245803811,3.7386706452816116)},color=qqwuqq,fill=qqwuqq,fill opacity=0.1] (0,0) -- (-52.74471054642292:0.6) arc (-52.74471054642292:-15.43752417653194:0.6) -- cycle;
\draw [shift={(1.8152832336344478,0.31953500762878106)},color=qqwuqq,fill=qqwuqq,fill opacity=0.1] (0,0) -- (127.25528945357708:0.6) arc (127.25528945357708:197.51387416437143:0.6) -- cycle;
\draw [shift={(2.2003747945205476,0.44105643835616437)},color=qqwuqq,fill=qqwuqq,fill opacity=0.1] (0,0) -- (17.513874164371412:0.6) arc (17.513874164371412:88.05851360908564:0.6) -- cycle;
\draw [shift={(6.38,1.76)},color=qqwuqq,fill=qqwuqq,fill opacity=0.1] (0,0) -- (164.56247582346805:0.6) arc (164.56247582346805:197.5138741643714:0.6) -- cycle;
\draw (-3.18,4.4)-- (6.38,1.76);
\draw (6.38,1.76)-- (-3.,-1.2);
\draw (-3.52,3.36)-- (-1.06,4.1);
\draw (2.18,-0.16)-- (-1.06,4.1);
\draw (2.18,-0.16)-- (2.24,1.46);
\draw [dash pattern=on 3pt off 3pt] (2.24,1.46)-- (2.261400286944046,2.2413084648493546);
\begin{scriptsize}
%\draw [fill=qqqqff] (-3.18,4.4) circle (2.5pt);
%\draw[color=qqqqff] (-3.04,4.76) node {$A$};
\draw [fill=qqqqff] (6.38,1.76) circle (2.5pt);
\draw[color=qqqqff] (6.52,2.12) node {$x$};
\draw[color=black] (1.56,2.94) node {$a$};
%\draw [fill=qqqqff] (-3.,-1.2) circle (2.5pt);
%\draw[color=qqqqff] (-2.86,-0.84) node {$C$};
\draw[color=black]  (-2.64,-0.76) node {$b$};
\draw [fill=qqqqff] (-3.52,3.36) circle (2.5pt);
\draw[color=qqqqff] (-3.38,3.72) node {$s$};
\draw [fill=qqqqff] (-1.06,4.1) circle (2.5pt);
\draw[color=qqqqff] (-0.92,4.46) node {$x^a_k$};
\draw [fill=qqqqff] (2.18,-0.16) circle (2.5pt);
\draw[color=qqqqff] (2.47, -0.2) node {$x_b^l$};
%\draw [fill=uuuuuu] (-1.5547267260185111,3.9511797653440244) circle (1.5pt);
%\draw[color=uuuuuu] (-1.42,4.24) node {$I$};
%\draw [fill=uuuuuu] (-0.7851861245803811,3.7386706452816116) circle (1.5pt);
%\draw[color=uuuuuu] (-0.64,4.02) node {$J$};
%\draw [fill=uuuuuu] (2.2003747945205476,0.44105643835616437) circle (1.5pt);
%\draw[color=uuuuuu] (2.34,0.72) node {$M$};
%\draw [fill=uuuuuu] (1.8152832336344478,0.31953500762878106) circle (1.5pt);
%\draw[color=uuuuuu] (1.96,0.6) node {$N$};
\draw[color=qqwuqq] (-2.48,3.87) node {$\delta$};
\draw[color=qqwuqq] (0.38,3.12) node {$\delta + o_\rho(1)$};
\draw[color=qqwuqq] (0.2,0.5)  node {$\alpha + \delta + o_\rho(1)$};
\draw[color=qqwuqq] (3.24,1.2) node {$\alpha + \delta + o_\rho(1)$};
\draw[color=qqwuqq] (5.55,1.82) node {$\alpha$};
%\draw[color=black] (-2.14,3.6) node {$d$};
%\draw[color=black] (0.86,2.34) node {$e$};
%\draw [fill=qqqqff] (2.24,1.46) circle (2.5pt);
%\draw[color=qqqqff] (2.38,1.82) node {$O$};
%\draw[color=black] (2.58,0.8) node {$f$};
%\draw[color=black] (2.62,2.02) node {$g$};
\end{scriptsize}
\end{tikzpicture}

\caption{Figure for Step 1 of the proof of the lemma~\ref{eva}}
\label{norm2}
\end{center}
\end{figure}

==> ⥪�騩 ���᪨� ⥪�� (in english)/pictures/trash/proof1.tex <==
\begin{figure}[H]
\centering

\definecolor{ffxfqq}{rgb}{1.,0.4980392156862745,0.}
\definecolor{qqccqq}{rgb}{0.,0.8,0.}
\definecolor{qqqqff}{rgb}{0.,0.,1.}
\definecolor{yqqqyq}{rgb}{0.5019607843137255,0.,0.5019607843137255}
\definecolor{uuuuuu}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666}
\definecolor{qqttcc}{rgb}{0.,0.2,0.8}
\definecolor{xdxdff}{rgb}{0.49019607843137253,0.49019607843137253,1.}

\begin{tikzpicture}[line cap=round,line join=round,x=10.0cm,y=10.0cm]
\clip(-1.224127416702497,-0.4606201285603675) rectangle (0.22298759793208703,0.9301869088510787);
\draw [shift={(0.,1.)},color=qqttcc]  plot[domain=3.4967656646575564:4.71238898038469,variable=\t]({1.*1.*cos(\t r)+0.*1.*sin(\t r)},{0.*1.*cos(\t r)+1.*1.*sin(\t r)});
\draw (-1.18,0.)-- (0.,0.);
\draw [dash pattern=on 1pt off 1pt] (-0.9375863378062093,0.6522474167469913) circle (4.0cm);
\draw [dash pattern=on 1pt off 1pt] (-0.853313530098031,0.4786018610009848) circle (4.0cm);
\draw [dash pattern=on 1pt off 1pt] (-0.7056584837739571,0.2914478817490985) circle (4.0cm);
\draw [dash pattern=on 1pt off 1pt] (-0.2898255480135354,0.04292050919547252) circle (4.0cm);
\draw [dash pattern=on 1pt off 1pt] (-0.46176330641428837,0.1129968157614406) circle (4.0cm);
\draw [dotted,color=yqqqyq] (0.,0.4) circle (4.0cm);
\draw [shift={(-0.9375863378062093,0.6522474167469913)},color=qqttcc]  plot[domain=0.005448672802224071:0.20815815229711318,variable=\t]({1.*0.4*cos(\t r)+0.*0.4*sin(\t r)},{0.*0.4*cos(\t r)+1.*0.4*sin(\t r)});
\draw [shift={(-0.46176330641428837,0.1129968157614406)},color=qqttcc]  plot[domain=0.9495599919854936:1.3265050083415386,variable=\t]({1.*0.4*cos(\t r)+0.*0.4*sin(\t r)},{0.*0.4*cos(\t r)+1.*0.4*sin(\t r)});
\draw [shift={(0.,1.)},line width=2.pt,color=ffxfqq]  plot[domain=4.232406871189793:4.71238898038469,variable=\t]({1.*1.*cos(\t r)+0.*1.*sin(\t r)},{0.*1.*cos(\t r)+1.*1.*sin(\t r)});
\draw [shift={(0.,0.)},line width=2.pt,color=ffxfqq]  plot[domain=2.901601598992345:3.141592653589793,variable=\t]({1.*0.4753878748168499*cos(\t r)+0.*0.4753878748168499*sin(\t r)},{0.*0.4753878748168499*cos(\t r)+1.*0.4753878748168499*sin(\t r)});
\draw [dash pattern=on 1pt off 1pt on 1pt off 4pt] (-0.47538787481684996,0.)-- (-0.23769393740842498,-0.4);
\draw [dash pattern=on 1pt off 1pt on 1pt off 4pt] (-0.23769393740842498,-0.4)-- (0.,0.);
\draw [line width=2.pt,color=ffxfqq] (-0.47538787481684996,0.)-- (-0.44203269226915043,-0.05613131392642284);
\draw [line width=2.pt,color=ffxfqq] (0.,0.)-- (-0.033355182547699536,-0.05613131392642287);
\draw (0.028725076512269333,0.2122601992561014) node[anchor=north west] {r};
\draw (-0.24999941074225168,-0.17063404586121983) node[anchor=north west] {r};
\draw [dash pattern=on 1pt off 1pt] (-0.237693937408425,0.)-- (-0.23769393740842498,-0.4);
\draw [dash pattern=on 1pt off 1pt] (0.,0.4)-- (0.,0.);
\draw [shift={(-0.7056584837739571,0.2914478817490985)},color=qqttcc]  plot[domain=0.9705469159643731:1.15394680742266,variable=\t]({1.*0.4*cos(\t r)+0.*0.4*sin(\t r)},{0.*0.4*cos(\t r)+1.*0.4*sin(\t r)});
\draw [shift={(-0.853313530098031,0.4786018610009848)},color=qqttcc]  plot[domain=0.3653859716431595:0.6955034729921177,variable=\t]({1.*0.4*cos(\t r)+0.*0.4*sin(\t r)},{0.*0.4*cos(\t r)+1.*0.4*sin(\t r)});
\draw [shift={(-0.2898255480135354,0.04292050919547252)},color=qqttcc]  plot[domain=1.418005995028978:1.6825560805477366,variable=\t]({1.*0.4*cos(\t r)+0.*0.4*sin(\t r)},{0.*0.4*cos(\t r)+1.*0.4*sin(\t r)});
\draw [shift={(-0.7056584837739571,0.2914478817490985)},color=qqttcc]  plot[domain=0.38163996225279995:0.5517534826445282,variable=\t]({1.*0.4*cos(\t r)+0.*0.4*sin(\t r)},{0.*0.4*cos(\t r)+1.*0.4*sin(\t r)});
\draw [shift={(-0.46176330641428837,0.1129968157614406)},color=qqccqq]  plot[domain=1.3265050083415386:1.553361671836945,variable=\t]({1.*0.4*cos(\t r)+0.*0.4*sin(\t r)},{0.*0.4*cos(\t r)+1.*0.4*sin(\t r)});
\draw [shift={(-0.853313530098031,0.4786018610009848)},color=qqccqq]  plot[domain=0.0859411599845225:0.3653859716431595,variable=\t]({1.*0.4*cos(\t r)+0.*0.4*sin(\t r)},{0.*0.4*cos(\t r)+1.*0.4*sin(\t r)});
\draw [shift={(-0.7056584837739571,0.2914478817490985)},color=qqccqq]  plot[domain=0.5517534826445282:0.9705469159643733,variable=\t]({1.*0.4*cos(\t r)+0.*0.4*sin(\t r)},{0.*0.4*cos(\t r)+1.*0.4*sin(\t r)});
\begin{scriptsize}
\draw [fill=xdxdff] (0.,0.) circle (2.5pt);
\draw[color=xdxdff] (0.020278879928799,0.0517824641701653) node {$x$};
\draw [fill=xdxdff] (-0.9375863378062093,0.6522474167469913) circle (2.5pt);
\draw[color=xdxdff] (-0.9003565476694674,0.7105857976808503) node {$a_{k-1}$};
\draw [fill=xdxdff] (-0.46176330641428837,0.1129968157614406) circle (2.5pt);
\draw[color=xdxdff] (-0.42455414013397197,0.17284461519990657) node {$a_{k+2}$};
\draw[color=black] (-0.5822164763587515,-0.021417906219910812) node {$b$};
\draw [fill=xdxdff] (-0.7056584837739571,0.2914478817490985) circle (2.5pt);
\draw[color=xdxdff] (-0.6694938410546116,0.3502147434527833) node {$a_{k+1}$};
\draw [fill=xdxdff] (-0.853313530098031,0.4786018610009848) circle (2.5pt);
\draw[color=xdxdff] (-0.8271561772793912,0.5388464671502872) node {$a_k$};
\draw [fill=xdxdff] (-0.2898255480135354,0.04292050919547252) circle (2.5pt);
\draw[color=xdxdff] (-0.2528148096034085,0.10245964367098723) node {$a_{k+3}$};
\draw [fill=uuuuuu] (0.,0.4) circle (1.5pt);
\draw[color=uuuuuu] (0.020278879928799,0.4403075070098001) node {$y$};
\draw [fill=uuuuuu] (-0.5462210550231207,0.7349106820594213) circle (1.5pt);
\draw[color=uuuuuu] (-0.5259084991356159,0.7753399714874561) node {$N$};
\draw [fill=uuuuuu] (-0.5375922753985805,0.6544268750838709) circle (1.5pt);
\draw[color=uuuuuu] (-0.5822164763587515,0.6514624215965581) node {$R$};
\draw [fill=uuuuuu] (-0.36501580820759577,0.5011204063749797) circle (1.5pt);
\draw[color=uuuuuu] (-0.4386311344397558,0.6542778204577149) node {$U$};
\draw [fill=uuuuuu] (-0.33443644718591115,0.44042505970405743) circle (1.5pt);
\draw[color=uuuuuu] (-0.30912278682654404,0.4881692876494652) node {$A_1$};
\draw [fill=uuuuuu] (-0.22894692942045147,0.43826060809539163) circle (1.5pt);
\draw[color=uuuuuu] (-0.20495302896374326,0.48535388878830843) node {$B_1$};
\draw [fill=qqqqff] (-0.6835802586338846,0.22067794154022258) circle (2.5pt);
\draw [fill=qqqqff] (-0.5985332950853962,0.17082282497731568) circle (2.5pt);
\draw [fill=qqccqq] (-0.5280201080577991,0.6926194001693798) circle (1.5pt);
\draw[color=qqccqq] (-0.4667851230513236,0.7331089885701045) node {$y_k$};
\draw [fill=qqttcc] (-0.44133542115819385,0.5654818593832924) circle (1.5pt);
\draw[color=qqttcc] (-0.48086211735710754,0.5726312534841684) node {$y_{k+1}$};
\draw [fill=uuuuuu] (-0.47538787481684996,0.) circle (1.5pt);
\draw[color=uuuuuu] (-0.4386311344397558,0.04896706530900853) node {$b_{k+2}$};
\draw [fill=uuuuuu] (-0.237693937408425,0.) circle (1.5pt);
\draw [fill=uuuuuu] (-0.23769393740842498,-0.4) circle (1.5pt);
\draw [fill=uuuuuu] (-0.44203269226915043,-0.05613131392642284) circle (1.5pt);
\draw[color=uuuuuu] (-0.4048463481058745,-0.00734091191412695) node {$p_{k+2}$};
\draw [fill=uuuuuu] (-0.033355182547699536,-0.05613131392642287) circle (1.5pt);
\draw[color=uuuuuu] (0.003386486761858331,-0.00734091191412695) node {$q_{k+2}$};
\draw [fill=uuuuuu] (-0.36501580820759577,0.5011204063749797) circle (1.5pt);
\draw[color=uuuuuu] (-0.3400921742992686,0.5501080625949142) node {$O_1$};
\draw [fill=uuuuuu] (-1.0792528514868587,0.14852395648395056) circle (1.5pt);
\draw[color=uuuuuu] (-1.0552034850330902,0.19536780608916077) node {$Q_1$};
\draw [fill=uuuuuu] (-0.47971916238512957,0.6215257862661325) circle (1.5pt);
\draw[color=uuuuuu] (-0.45552352760669645,0.6683548147634987) node {$R_1$};
\draw [fill=uuuuuu] (-0.8602870387823722,0.0786626528997667) circle (1.5pt);
\draw[color=uuuuuu] (-0.8412331715851751,0.11935203683792786) node {$V$};
\draw [fill=uuuuuu] (-0.45478979772994726,0.5129360238626588) circle (1.5pt);
\draw[color=uuuuuu] (-0.43581573557859904,0.552923461456071) node {$W$};
\draw [fill=uuuuuu] (-1.1421448391049107,0.) circle (1.5pt);
\draw[color=uuuuuu] (-1.105880664533912,0.04896706530900853) node {$b_{k-1}$};
\draw [fill=uuuuuu] (-0.9783678868411253,0.) circle (1.5pt);
\draw[color=uuuuuu] (-0.9538491260314462,0.04896706530900853) node {$b_k$};
\draw [fill=uuuuuu] (-0.7634761053878482,0.) circle (1.5pt);
\draw[color=uuuuuu] (-0.7258018182777471,0.04896706530900853) node {$b_{k+1}$};
\draw [fill=uuuuuu] (-0.29298637919013365,0.) circle (1.5pt);
\draw[color=uuuuuu] (-0.2556302084645653,0.04896706530900853) node {$b_{k+3}$};
\end{scriptsize}
\end{tikzpicture}

\label{proof1}

\end{figure}

==> ⥪�騩 ���᪨� ⥪�� (in english)/pictures/trash/proof2.tex <==
\begin{figure}[H]
\centering

\definecolor{ffqqqq}{rgb}{1.,0.,0.}
\definecolor{qqqqff}{rgb}{0.,0.,1.}
\definecolor{uuuuuu}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666}
\definecolor{xdxdff}{rgb}{0.49019607843137253,0.49019607843137253,1.}
\begin{tikzpicture}[line cap=round,line join=round,x=4.0cm,y=4.0cm]
\clip(-1.8080049833052516,-0.9056310589200526) rectangle (0.39003621613166956,1.4970325945185008);
\draw [shift={(0.,1.)}] plot[domain=3.009144885813255:4.71238898038469,variable=\t]({1.*1.*cos(\t r)+0.*1.*sin(\t r)},{0.*1.*cos(\t r)+1.*1.*sin(\t r)});
\draw (-1.18,0.)-- (0.,0.);
\draw [shift={(0.,-3.)}] plot[domain=4.120703152240628:4.71238898038469,variable=\t]({1.*3.*cos(\t r)+0.*3.*sin(\t r)},{0.*3.*cos(\t r)+-1.*3.*sin(\t r)});
\draw [line width=1.6pt,color=ffqqqq] (-0.5455852039588189,-0.050027663651536436)-- (-0.4812593944559388,-0.1597492104624799);
\draw [color=ffqqqq] (0.,0.)-- (-0.045611589162134626,-0.10694341588141279);
\draw [shift={(0.,0.)},color=ffqqqq]  plot[domain=2.86377381283801:3.233032367712423,variable=\t]({1.*0.5485175557885774*cos(\t r)+0.*0.5485175557885774*sin(\t r)},{0.*0.5485175557885774*cos(\t r)+1.*0.5485175557885774*sin(\t r)});
\draw [line width=1.6pt,color=ffqqqq] (-0.5274851588197017,0.1504357545041376)-- (0.,0.);
\begin{scriptsize}
\draw [fill=xdxdff] (-1.18,0.) circle (2.5pt);
\draw[color=xdxdff] (-1.1347311023966453,0.11748121108812262) node {$B$};
\draw [fill=xdxdff] (-0.9912416092512918,1.1320608650922348) circle (2.5pt);
\draw[color=xdxdff] (-0.9037057511044763,1.2726079675489657) node {$a_{k-1}$};
\draw[color=black] (-0.5736695349728064,-0.047536896977712094) node {$b$};
\draw [fill=xdxdff] (-1.6732831645161135,-0.509995290898642) circle (2.5pt);
\draw[color=xdxdff] (-1.5901810806583496,-0.37097238878674815) node {$b_{k-1}$};
\draw [fill=xdxdff] (-0.900666823939706,0.5654896177830008) circle (2.5pt);
\draw[color=xdxdff] (-0.8442992322007757,0.7049456758024941) node {$a_k$};
\draw [fill=xdxdff] (-0.7467603556415566,0.3349067950714759) circle (2.5pt);
\draw[color=xdxdff] (-0.6594789511670406,0.47392032451032556) node {$a_{k+1}$};
\draw [fill=uuuuuu] (0.,0.) circle (1.5pt);
\draw[color=uuuuuu] (0.04679855135473293,0.09107831379758906) node {$A$};
\draw [fill=xdxdff] (-0.5274851588197017,0.1504357545041376) circle (2.5pt);
\draw[color=xdxdff] (-0.4416550485201384,0.2891000434765907) node {$a_{k+2}$};
\draw [fill=xdxdff] (-1.0775409436425265,-0.2001954506119592) circle (2.5pt);
\draw[color=xdxdff] (-1.0159180645892438,-0.060738345622978876) node {$b_k$};
\draw [fill=xdxdff] (-0.7977959000806548,-0.10802460214224885) circle (2.5pt);
\draw[color=xdxdff] (-0.7122847457481077,0.03167179489388856) node {$b_{k+1}$};
\draw [fill=xdxdff] (-0.5455852039588189,-0.050027663651536436) circle (2.5pt);
\draw[color=xdxdff] (-0.46145722148803864,0.09107831379758906) node {$b_{k+2}$};
\draw [fill=qqqqff] (-0.4812593944559388,-0.1597492104624799) circle (2.5pt);
\draw[color=qqqqff] (-0.3954499782617047,-0.02113399968717855) node {$p_{q+2}$};
\draw [fill=qqqqff] (-0.045611589162134626,-0.10694341588141279) circle (2.5pt);
\draw[color=qqqqff] (0.06,-0.034335448332445326) node {$q_{k+2}$};
\end{scriptsize}
\end{tikzpicture}


\label{proof2}

\end{figure}

==> ⥪�騩 ���᪨� ⥪�� (in english)/pictures/trash/roza1.tex <==
\begin{figure}[h]
    \centering
\definecolor{qqwuqq}{rgb}{0.,0.39215686274509803,0.}
\definecolor{xdxdff}{rgb}{0.49019607843137253,0.49019607843137253,1.}
\definecolor{qqqqff}{rgb}{0.,0.,1.}
\definecolor{ffqqqq}{rgb}{1.,0.,0.}
\definecolor{uuuuuu}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-3.3,-2.7) rectangle (3.24,3.04);
%\draw [shift={(1.1407883832488646,-0.6586344801571301)},color=qqwuqq,fill=qqwuqq,fill opacity=0.1] (0,0) -- (150.:0.6) arc (150.:210.:0.6) -- cycle;
\draw [->,color=ffqqqq] (0.,0.) -- (0.,-2.);
\draw [->,color=qqqqff] (0.,0.) -- (1.7320508075688772,-1.);
\draw [->,color=ffqqqq] (0.,0.) -- (1.7320508075688776,1.);
\draw [->,color=qqqqff] (0.,0.) -- (0.,2.);
\draw [->,color=ffqqqq] (0.,0.) -- (-1.7320508075688767,1.);
\draw [->,color=qqqqff] (0.,0.) -- (-1.732050807568878,-1.);
%\draw [dash pattern=on 5pt off 5pt] (1.1407883832488646,-0.6586344801571301)-- (1.140788383248865,2.36);
\draw [->,color=qqqqff] (0.,0.) -- (-1.7320508075688774,-1.);
%\draw [dash pattern=on 5pt off 5pt] (1.1407883832488646,-0.6586344801571302)-- (-1.4734257613068436,-2.1679517202356946);
\draw [dash pattern=on 5pt off 5pt,domain=-3.300000000000001:1.1407883832488646] plot(\x,{(--0.8675987569037055-0.*\x)/-1.31726896031426});
\draw [dash pattern=on 5pt off 5pt,domain=-3.300000000000001:1.1407883832488646] plot(\x,{(-0.8675987569037056--1.1407883832488648*\x)/-0.65863448015713});
\begin{scriptsize}
\draw [fill=uuuuuu] (0.,0.) circle (1.5pt);
%\draw[color=uuuuuu] (0.14,0.28) node {$A$};
\draw[color=ffqqqq] (0.12,-0.84) node {$1$};
\draw[color=qqqqff] (0.8,-0.26) node {$2$};
\draw[color=ffqqqq] (1.,0.74) node {$1$};
\draw[color=qqqqff] (0.16,1.0) node {$-1$};
\draw[color=ffqqqq] (-0.86,0.6) node {$-2$};
%\draw[color=qqqqff] (-0.72,-0.4) node {$2$};
%\draw [fill=xdxdff] (1.1407883832488646,-0.6586344801571301) circle (2.5pt);
%\draw[color=xdxdff] (1.28,-0.3) node {$D$};
%\draw[color=qqwuqq] (-0.16,-0.6) node {$\alpha = 60\textrm{\degre}$};
%\draw[color=black] (1.52,1.02) node {$d$};
\draw[color=qqqqff] (-0.62,-0.6) node {$-1$};
\draw [fill=xdxdff] (1.1407883832488646,-0.6586344801571302) circle (2.5pt);
\draw[color=xdxdff] (1.38,-0.3) node {$x$};
%\draw[color=black] (-0.22,-0.96) node {$d'$};
\end{scriptsize}
\end{tikzpicture}
    \caption{Rose of wind for $\alpha = \pi/3$}
    \label{fig:roza1}
\end{figure}

==> ⥪�騩 ���᪨� ⥪�� (in english)/pictures/trash/roza2.tex <==
\begin{figure}[h]
    \centering
\definecolor{qqwuqq}{rgb}{0.,0.39215686274509803,0.}
\definecolor{xdxdff}{rgb}{0.49019607843137253,0.49019607843137253,1.}
\definecolor{qqqqff}{rgb}{0.,0.,1.}
\definecolor{ffqqqq}{rgb}{1.,0.,0.}
\definecolor{uuuuuu}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
%\clip(-3.3,-2.7) rectangle (3.24,3.04);
%\draw [shift={(0.,0.)},color=qqwuqq,fill=qqwuqq,fill opacity=0.1] (0,0) -- (-30.:0.6) arc (-30.:0.:0.6) -- cycle;
\draw [->,color=ffqqqq] (0.,0.) -- (0.,-2.);
\draw [->,color=qqqqff] (0.,0.) -- (1.7320508075688772,-1.);
\draw [->,color=ffqqqq] (0.,0.) -- (1.7320508075688776,1.);
\draw [->,color=qqqqff] (0.,0.) -- (0.,2.);
\draw [->,color=ffqqqq] (0.,0.) -- (-1.7320508075688767,1.);
\draw [->,color=qqqqff] (0.,0.) -- (-1.732050807568878,-1.);
%\draw [domain=-3.3:3.24] plot(\x,{(-0.-0.8868395609140179*\x)/1.5360511776651529});
\draw [dash pattern=on 5pt off 5pt] (0.9947818472546173,0.)-- (-0.28886206679760795,2.223336477965032);
\draw [dash pattern=on 5pt off 5pt] (0.9947818472546173,0.)-- (-0.2888620667976096,-2.2233364779650318);
\begin{scriptsize}
\draw [fill=uuuuuu] (0.,0.) circle (1.5pt);
%\draw[color=uuuuuu] (0.14,0.28) node {$A$};
\draw[color=ffqqqq] (0.12,-0.84) node {$1$};
\draw[color=qqqqff] (1.02,-0.26) node {$2$};
\draw[color=ffqqqq] (1.,0.74) node {$1$};
\draw[color=qqqqff] (0.16,1.16) node {$-1$};
\draw[color=ffqqqq] (-0.86,0.6) node {$-2$};
\draw[color=qqqqff] (-0.72,-0.4) node {$-1$};
%\draw[color=black] (-3.14,1.64) node {$a$};
%\draw [fill=xdxdff] (0.9947818472546173,0.) circle (2.5pt);
%\draw[color=xdxdff] (1.2,0.36) node {$D'$};
%\draw[color=qqwuqq] (0.92,0.) node {$\alpha = 30\textrm{\degre}$};
%\draw[color=black] (0.68,1.44) node {$c$};
\draw [fill=xdxdff] (0.9947818472546173,0.) circle (2.5pt);
%\draw[color=xdxdff] (1.26,0.36) node {$D''$};
\draw [fill=xdxdff] (0.9947818472546173,0.) circle (2.5pt);
\draw[color=xdxdff] (1.3,0.28) node {$x$};
%\draw[color=black] (0.18,-0.78) node {$c'$};
\end{scriptsize}
\end{tikzpicture}
    \caption{Rose of wind for $\alpha = 2\pi/3$}
    \label{fig:roza2}
\end{figure}

==> ⥪�騩 ���᪨� ⥪�� (in english)/pictures/trash/roza3.tex <==
\begin{figure}
    \centering
\definecolor{xdxdff}{rgb}{0.49019607843137253,0.49019607843137253,1.}
\definecolor{qqqqff}{rgb}{0.,0.,1.}
\definecolor{uuuuuu}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-3.3,-2.8) rectangle (3.24,3.04);
\draw [->,line width=0.8pt,color=qqqqff] (0.,0.) -- (1.7320508075688772,-1.);
\draw [->,line width=0.8pt,color=qqqqff] (0.,0.) -- (0.,2.);
\draw [->,line width=0.8pt,color=qqqqff] (0.,0.) -- (-1.732050807568878,-1.);
\draw [line width=0.8pt,dash pattern=on 5pt off 5pt,domain=-3.300000000000001:1.1407883832488646] plot(\x,{(--1.7351975138074112-1.1407883832488643*\x)/-0.6586344801571301});
\draw [line width=0.8pt,dash pattern=on 5pt off 5pt,domain=1.1407883832488646:3.240000000000001] plot(\x,{(-1.7351975138074112--1.1407883832488646*\x)/0.65863448015713});
\begin{scriptsize}
\draw [fill=uuuuuu] (0.,0.) circle (1.5pt);
%\draw[color=uuuuuu] (0.14,0.29) node {$A$};
\draw[color=qqqqff] (0.97,-0.23) node {$1$};
\draw[color=qqqqff] (0.16,1.17) node {$-1$};
\draw[color=qqqqff] (-0.7,-0.2) node {$0$};
\draw [fill=xdxdff] (1.1407883832488646,-0.6586344801571301) circle (2.5pt);
\draw[color=xdxdff] (1.4,-0.66) node {$x$};
\end{scriptsize}
\end{tikzpicture}
 \caption{Rose of wind for $\alpha = \pi$}
    \label{fig:roza3}
\end{figure}
